Efficient Multi-View 3D Object Detection by Dynamic Token Selection and Fine-Tuning

Existing multi-view three-dimensional (3D) object detection approaches widely adopt large-scale pre-trained vision transformer (ViT)-based foundation models as backbones, being computationally complex. To address this problem, current state-of-the-art (SOTA) \texttt{ToC3D} for efficient multi-view ViT-based 3D object detection employs ego-motion-based relevant token selection. However, there are two key limitations: (1) The fixed layer-individual token selection ratios limit computational efficiency during both training and inference. (2) Full end-to-end retraining of the ViT backbone is required for the multi-view 3D object detection method. In this work, we propose an image token compensator combined with a token selection for ViT backbones to accelerate multi-view 3D object detection. Unlike \texttt{ToC3D}, our approach enables dynamic layer-wise token selection within the ViT backbone. Furthermore, we introduce a parameter-efficient fine-tuning strategy, which trains only the proposed modules, thereby reducing the number of fine-tuned parameters from more than $300$ million (M) to only $1.6$ M. Experiments on the large-scale NuScenes dataset across three multi-view 3D object detection approaches demonstrate that our proposed method decreases computational complexity (GFLOPs) by $48\%$ ... $55\%$, inference latency (on an \texttt{NVIDIA-GV100} GPU) by $9\%$ ... $25\%$, while still improving mean average precision by $1.0\%$ ... $2.8\%$ absolute and NuScenes detection score by $0.4\%$ ... $1.2\%$ absolute compared to so-far SOTA \texttt{ToC3D}.

==> Figures/activated_tokens.tex <==

% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots,amsmath}
% \usepackage{pgfplotstable}
% \pgfplotsset{compat=1.18}

\definecolor{lightblue}{RGB}{166,206,227}   % r = 0.1
\definecolor{sandybrown}{RGB}{253,191,111}  % r = 0.3
\definecolor{lightgreen}{RGB}{178,223,138}  % r = 0.5
\definecolor{lightsalmon}{RGB}{251,154,153} % ToC3D

% \pgfplotstableread[col sep=comma]{
% layer,r01,r03,r05,ToC3D
% 1,4440,5421,5821,6000
% 2,3308,4318,4618,6000
% 3,2819,3576,3916,6000
% 4,2540,3584,4084,6000
% 5,2215,3366,3866,6000
% 6,2230,3211,3611,6000
% 7,1977,2906,3106,4200
% 8,1790,2800,3000,4200
% 9,1467,2280,2680,4200
% 10,1258,1841,1997,4200
% 11,1182,1691,1891,4200
% 12,981,1611,1801,4200
% 13,1122,1555,1605,3000
% 14,1020,1542,1598,3000
% 15,986,1384,1600,3000
% 16,995,1255,1515,3000
% 17,929,1319,1919,3000
% 18,964,1090,1210,3000
% 19,920,1126,1606,3000
% 20,1008,1280,1300,3000
% 21,964,1091,1199,3000
% 22,974,1205,1375,3000
% 23,898,1096,1196,3000
% 24,1036,995,1095,3000
% }\datatable

\pgfplotstableread[col sep=comma]{
layer,r01,r03,r05,ToC3D
1,740,904,970, 2048
2,551,720,770, 2048
3,470,596,653, 2412
4,423,597,681, 2048
5,369,561,644, 2048
6,372,535,602, 2412
7,330,484,518, 1440
8,298,467,500, 1440
9,245,380,447, 1686
10,210,307,333, 1440
11,197,282,315, 1440
12,164,269,300, 1686
13,187,259,268, 1032
14,170,257,266, 1032
15,164,231,267, 1206
16,166,209,253, 1032
17,155,220,320, 1032
18,161,182,202, 1206
19,153,188,268, 1032
20,168,213,217, 1032
21,161,182,200, 1206
22,162,201,229, 1032
23,150,183,199, 1032
24,173,166,183, 1206
}\datatable





%\begin{document}

\begin{tikzpicture}
\begin{axis}[
    name=activated_tokens, 
    width=16.18cm, height=12cm,
    x grid style={gray!50, line width=1.2pt},
    y grid style={gray!50, line width=1.2pt},
    axis line style={black, line width=1.15pt},
    ymin=0, ymax=2500,
    ymajorgrids,
    ytick distance=500,
    ytick={500,1000,1500,2000},
    %ytick={100,300,500,700,900,1100,1300,1500,1700,1900,2100,2300},
    ylabel style={yshift=8pt},
    xlabel style={yshift=1pt},
    grid=major, 
    grid style={gray!30},
    tick label style={color=black,font=\fontsize{14}{16}\selectfont},
    label style={font=\fontsize{14}{16}\selectfont},
    xlabel={Layer index $\ell$},
    ylabel={$\#$activated tokens ($K$, $\overline{K}$)},
    xmajorgrids,
    xmin=1, xmax=24,
    xtick distance=2,
    xtick style={color=black},
    %symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
    %xtick=data,
    enlarge x limits=0.03,
    %ybar,                     % vertical bars
    %bar width=4pt,
    legend cell align=left,
    legend style={
        draw=none, fill=none, font=\small,
        legend columns=4,
        /tikz/every even column/.append style={column sep=6mm}
    },
]


\addplot+[mark=o,line width=1.5pt,  red,  mark=o, mark size=3.1,  mark options={ line width=1.3, solid}] table[x=layer,y=r01] {\datatable};
\label{act_ours_r_0_1}

\addplot+[mark=o,dashed,line width=1.5pt,  red,  mark=o, mark size=3.1,  mark options={ line width=1.3, solid}] table[x=layer,y=r03] {\datatable};
\label{act_ours_r_0_3}

\addplot+[mark=o,line width=1.5pt, dotted, red,  mark=o, mark size=3.1,  mark options={ line width=1.3, solid}] table[x=layer,y=r05] {\datatable};
\label{act_ours_r_0_5}

\addplot+[mark=o,line width=1.5pt,  blue,  mark=star, mark size=4.2,  mark options={ line width=1.3, solid}] table[x=layer,y=ToC3D] {\datatable};

\label{act_toc3d_legend}



%\addplot+[mark=o, line width=1.] table[x=layer,y=r03] {\datatable};

% % ours r=0.1
% \addplot+[mark=o] table[x=layer,y=r01] {\datatable};
% \addlegendentry{Ours ($r=0.1$)}

% % ours r=0.3
% \addplot+[mark=square] table[x=layer,y=r03] {\datatable};
% \addlegendentry{Ours ($r=0.3$)}

% % ours r=0.5
% \addplot+[mark=triangle] table[x=layer,y=r05] {\datatable};
% \addlegendentry{Ours ($r=0.5$)}

% % ToC3D — step plot
%\addplot+[line width=1pt,  blue,  mark=star, mark size=3.2,  mark options={ line width=1.1, solid}] table[x=layer,y=ToC3D] {\datatable};
%\addlegendentry{ToC3D}


\end{axis}

% \node (r_1) [draw=none,fill=none,font=\large] at  ([xshift=-6.8cm,yshift=-1.2cm]activated_tokens){\shortstack[l]{
%      ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.1}}}$
%    }};
     
% \draw[-,line width=1] (r_1) --  ([xshift=1.3cm,yshift=-0.55cm]activated_tokens.west) ;

% \node (r_2) [draw=none,fill=none,font=\large] at ([xshift=-4.7cm,yshift=-1.05cm]activated_tokens){\shortstack[l]{
%      ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.3}}}$
% }};
     
% \draw[-,line width=1] (r_2) --  ([xshift=3.2cm,yshift=-0.26cm]activated_tokens.west) ;

% \node (r_5) [draw=none,fill=none,font=\large] at ([xshift=-2.5cm,yshift=0.2cm]activated_tokens){\shortstack[l]{
%      ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.5}}}$
% }};
     
% \draw[-,line width=1] (r_5) --  ([xshift=3.8cm,yshift=0cm]activated_tokens.west) ;


% \node (r_5) [draw=none,fill=none,font=\Large] at ([xshift=-0.7cm,yshift=2.6cm]activated_tokens){\shortstack[l]{
%      ${\textcolor{black}{\mathbf{r,\!0.5}}}$
%    }};
   
% \addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
% table {%
% 492 50.9
%  };
% \label{ours_r5}


% % 
% \end{axis}

% \node (r_1) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at  ([xshift=-3.2cm,yshift=0.6cm]lat_vs_map){\shortstack[l]{
%      ${\textcolor{red}{\mathbf{r\!=\!0.1}}}$
%    }};
     
% \draw[-,line width=1] (r_1) --  ([xshift=1.1cm,yshift=1.16cm]lat_vs_map.west) ;

% \node (r_2) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-2.8cm,yshift=2.55cm]lat_vs_map){\shortstack[l]{
%      ${\textcolor{red}{\mathbf{r\!=\!0.3}}}$
%    }};
     
% \draw[-,line width=1] (r_2) --  ([xshift=1.9cm,yshift=3.075cm]lat_vs_map.west) ;

% \node (r_5) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-0.7cm,yshift=2.6cm]lat_vs_map){\shortstack[l]{
%      ${\textcolor{red}{\mathbf{r\!=\!0.5}}}$
%    }};
   
% \draw[-,line width=1] (r_5) --  ([xshift=3.35cm,yshift=3.13cm]lat_vs_map.west) ;

% \node [draw,fill=white,font=\fontsize{19}{21}\selectfont, anchor=north west] at ([xshift=-3.9cm,yshift=-0.06cm]lat_vs_map){\shortstack[l]{
% \hspace*{19mm}\textbf{Method}\\
%  \hspace{0.75em}\ref*{ours_fake_legend} Ours \\
%  \hspace{0.8em}\ref*{streampetr} \texttt{StreamPETR} \cite{streampetr} \\  
%  \hspace{0.7em}\ref*{toc3d} \texttt{ToC3D} \cite{toc3D}}
%  };

\node[draw,fill=white,font=\fontsize{15.2}{17.2}\selectfont, anchor=north west] at ([xshift=2.cm,yshift=4.5cm]activated_tokens) {
\shortstack[l]{
\hspace{3.em}\textbf{Method} \\
\hspace{0.75em}\ref*{act_toc3d_legend} \texttt{ToC3D} \cite{toc3D}  \\
\hspace{0.75em}\ref*{act_ours_r_0_5} Ours ($\mathbf{r\boldsymbol{=}0.5}$)  \\
\hspace{0.75em}\ref*{act_ours_r_0_3} Ours ($\mathbf{r\boldsymbol{=}0.3}$)  \\
\hspace{0.75em}\ref*{act_ours_r_0_1} Ours ($\mathbf{r\boldsymbol{=}0.1}$) 
}
};

\end{tikzpicture}

%\end{document}


==> Figures/attention_block.tex <==

% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{anyfontsize}
% \usepackage{fontawesome5}
% \usepackage{bm}
% \usepackage{tikz}



\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
%\usepgfplotslibrary{fillbetween}
\usetikzlibrary{positioning,	shapes.geometric, arrows.meta, calc, backgrounds}
\usetikzlibrary{decorations.pathmorphing}


\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{self_attention}{RGB}{213, 232, 212}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{attention_block}{RGB}{217,239,255}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{query_color}{RGB}{0, 132, 194}
\definecolor{key_color}{RGB}{199,199, 199}
\definecolor{value_color}{RGB}{0, 132, 194} 

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=4.5pt,inner sep=0pt]
\tikzstyle{data} = [
    draw, 
    cylinder, 
    line width=1pt, 
    shape border rotate=90,
    cylinder uses custom fill, 
    aspect=0.17,
    cylinder body fill=white,
    cylinder end fill=white,
    minimum height=15pt,
    minimum width=30pt,
    outer sep=0pt, 
    inner sep=4pt,
    align=center
]
\newcommand{\CircularCross}{
 	\tikz[baseline=0.25ex, line width=1, scale=0.25]{
        	%\draw[thick,fill=white] (0,0) circle (1); % Circle
        	\draw[thick] (-0.5,-0.5) -- (0.5,0.5); % Diagonal line 1
        	\draw[thick] (-0.5,0.5) -- (0.5,-0.5); % Diagonal line 2
	}
}

\definecolor{tu140}{rgb}{0.7019, 1, 0.7019}
\definecolor{tu141}{rgb}{0.7216, 1, 0.713}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{tu143}{rgb}{0.9098, 0.9921, 0.8470}



\definecolor{tu151}{rgb}{0.1607, 0.1960, 0.1529}
\definecolor{tu152}{rgb}{0.4549, 0.4941, 0.4235}
\definecolor{tu153}{rgb}{0.70196, 0.6941, 0.6392}

\newcommand{\CircularPlus}{
  \tikz[baseline=0.25ex,  scale=0.15]{
   % \draw[thick,fill=white] (0,0) circle (1); % uncomment if you want a circle
    \draw[thick,line width=1] (-0.95,0) -- (0.95,0);  % horizontal line
    \draw[thick,line width=1] (0,-0.95) -- (0,0.95);  % vertical line
  }
}


%\begin{document}

\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


% \coordinate (origin) at (0,0);


% \coordinate (origin) at (0,0);


% \node (mhswa) [ rectangle, minimum width=14.6cm, minimum height=10.4cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm] at (origin)  {};

% \node (attention_block4) [draw=tu153, thick, fill=tu143, shape=rectangle,  above=0.2cm of mhswa.south west,xshift=4.64cm, yshift=0.36cm, minimum width=8.9cm, minimum height=6.7cm] {};
% \node (attention_block3) [draw=tu152,rectangle, thick,  above=0.2cm of mhswa.south west,xshift=4.78cm, yshift=0.24cm, minimum width=8.9cm, minimum height=6.7cm, line width=1pt, fill=tu142]  {};
% \node (attention_block2) [draw=tu151,fill=tu141,thick,rectangle,  above=0.2cm of mhswa.south west,xshift=4.92cm, yshift=0.12cm, minimum width=8.9cm, minimum height=6.7cm, line width=1pt]  {};
% \node (attention_block) [above=0.2cm of mhswa.south,rectangle,  xshift=-2.235cm, minimum width=8.9cm, minimum height=6.7cm, line width=1pt,draw=black, fill=tu140]    {};

%  \node (fc_query) [process, xshift=2cm, above=1.05cm of attention_block.south west,yshift=-0.75cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{$\mathrm{FC,} \mathbf{W}_{a}^{(\mathrm{Q}_{v})}$};

%  \node (way2)[waypoint] [xshift=0cm,yshift=0cm, below=1.15cm of fc_query]  {}; 
  
%  \node (fc_key) [process, xshift=3.5cm, right of=fc_query,yshift=0cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{$\mathrm{FC,} \mathbf{W}_{a}^{(\mathrm{K}_{v})}$};
 
% \node (way)[waypoint] [xshift=0.3cm,yshift=0cm, below=0.65cm of mhswa]  {}; 


% \node (fc_value1) [process, xshift=2.48cm, right of=fc_key,yshift=0.36cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{};
% \node (fc_value2) [process, xshift=2.62cm, right of=fc_key,yshift=0.24cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{};
% \node (fc_value3) [process, xshift=2.76cm, right of=fc_key,yshift=0.12cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{};
% \node (fc_value) [process, xshift=2.9cm, right of=fc_key,yshift=0cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{$\mathrm{FC,} \mathbf{W}_{a}^{(\mathrm{V}_{v})}$};



% \node (cross) [draw, circle, minimum size=0.2cm,yshift=0.1cm,fill=conv,above of=fc_query, line width=1] {\CircularCross};

% \node (transpose) [process, above of = fc_key,xshift=0.cm, yshift=0.23cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};
%  \node (key_label) [above=0.2cm of transpose,xshift = -1.35cm,yshift=-0.15cm,font = \Large]  {$E  \! \times \! I \! \times \! d_{a}$};

%  \node (query_label) [above=0.2cm of fc_query,xshift = 1.3cm,yshift=-0.16cm,font = \Large]  {$E \!  \times \! d_{a} \! \times \! I$};
 
%  \node (value_label) [above=0.2cm of fc_value,xshift = 0.25cm,yshift=3cm,font = \Large]  {$E  \! \times \! I \! \times \! d_{a}$};


% \node (matrix_mul) [process, xshift=-2.5cm, yshift=0.2cm,  minimum width=8.2cm, minimum height=0.9cm,above of=transpose]   {\shortstack{$\text{Matrix Multiplication}$}};

%  \node (matrix_mul_label) [above=0.2cm of matrix_mul,xshift = 1.2cm,yshift=-0.15cm,font = \Large]  {$E  \! \times \! I \! \times \! I$};

% \node (softmax) [process, xshift=0cm, yshift=0.2cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Softmax}$}};

% \node (label4) [minimum width=3cm,xshift=-1.6cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};

% \node (matrix_mul_val4) [process, xshift=2.20cm, yshift=0.76cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {};

% \draw[line width=1pt] ($(way)+(0,-0.7cm)$)  to node[midway, right, ,font = \fontsize{18.25}{20.25}\selectfont,xshift=0.0cm,yshift=-0.05cm] {${\mathbf{M}}_{v,t}$}  ([xshift=0cm]way.south);

% % \node (input_label) [below=0.2cm of way,xshift = -1.76cm,yshift=0.2cm,font = \Large]  {$V \!  \times \! E \!  \times \! d \! \times \! M$};

% \draw [arrow] (way) to  node[midway, xshift=0.52cm, yshift=-0.29cm,,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{K}_{v}$} (fc_key);

% \draw [arrow] (way) to  node[midway, xshift=2.68cm, yshift=0.35cm,,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{V}_{v}$} ++(4.4,0) -- (fc_value);

% \draw [arrow] (way) to  node[midway, xshift=-1.95cm, yshift=0.37cm,,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{Q}_{v}$} ++(-5,0) -- (fc_query);

% % ->  from fc_value1 (leftmost) to topmost matrix_mul_val
%  \draw [arrow] ([xshift=-0.45cm]fc_value1.north) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,1.06)  -- ++(-0.96,0)  --  ( [xshift=-1.25cm] matrix_mul_val4.south east);

% \draw [arrow] ([xshift=-0.38cm] attention_block4.north) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.08cm]matrix_mul_val4.south west);

% \node (matrix_mul_val3) [process, xshift=2.33cm, yshift=0.64cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {};

% %->  from fc_value2 (thirdfromleft) to secondfrom top matrix_mul_val
%  \draw [arrow] ([xshift=-0.3cm]fc_value2.north) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,1.525)  -- ++(-0.96,0)  --  ( [xshift=-1.1cm] matrix_mul_val3.south east);

% \draw [arrow] ([xshift=-0.29cm] attention_block3.north) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.18cm]matrix_mul_val3.south west);

% \node (matrix_mul_val2) [process, xshift=2.47cm, yshift=0.52cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {};

% %->  from fc_value3 (secondfromleft) to thirdfrom top matrix_mul_val
%  \draw [arrow] ([xshift=-0.15cm]fc_value3.north) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,2)  -- ++(-1.,0)  --  ( [xshift=-0.98cm] matrix_mul_val2.south east);

% \draw [arrow] ([xshift=-0.18cm] attention_block2.north) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.3cm]matrix_mul_val2.south west);

% \node (matrix_mul_val) [process, xshift=2.6cm, yshift=0.4cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};

% \node (concat) [process, xshift=0cm, yshift=0.2cm,  minimum width=8.2cm, minimum height=0.9cm,above of=matrix_mul_val]   {\shortstack{$\text{Concatenation}$}};

% \node (add_concat) [draw, circle, minimum size=0.2cm,yshift=-0.1cm,fill=conv,above of=concat, line width=1,inner sep=0.3pt]   {\CircularPlus};

% \node (attention_label4) [minimum width=3cm,xshift=-4.5cm,yshift=-0.05cm, minimum height=0.9cm,left of=concat,font=\fontsize{16.5}{18.5}\selectfont]  {\shortstack{\textbf{WMHSA}}};
% % \node (mswsa_label) [minimum width=3cm,xshift=0.9cm,yshift=-0.25cm, minimum height=0.9cm,font=\Large,left=of out_project.north west ]  {\shortstack{$\textbf{MHWSA}$}};

% \node (label3) [minimum width=3cm,xshift=-2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,right of=cross]   {${\frac{1}{\sqrt{d_{a}}}}$};

%  \node (out_label) [above=0.2cm of add_concat,xshift = -1.3cm,yshift=-0.25cm,font = \Large]  {$E \!  \times \! d \! \times \! I$};

%  \draw [arrow] (fc_query) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} (cross);

%  \draw [arrow] (fc_key) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} (transpose);

% %->  from fc_value (orignal pos) to orignal matrix_mul_val
%  \draw [arrow] (fc_value) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,3)  -- ++(-1.0,0)  --  ( [xshift=-0.83cm] matrix_mul_val.south east);

% \draw [arrow] (transpose) to  node[midway, xshift=-0.85cm, yshift=0cm,font=\Large]  {} ([xshift=-1.6cm] matrix_mul.south east);
% \draw [arrow] (cross) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.6cm] matrix_mul.south west);

% \draw [arrow] (matrix_mul) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} (softmax);

% \draw [arrow] (softmax) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.5cm]matrix_mul_val.south west);

% \draw [arrow] (matrix_mul_val) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} (concat);

% \draw [arrow] ([xshift=-0.15cm] matrix_mul_val2.north) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=3.83cm] concat.south west);

% \draw [arrow] ([xshift=-0.3cm] matrix_mul_val3.north) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=3.54cm] concat.south west);

% \draw [arrow] ([xshift=-0.46cm] matrix_mul_val4.north) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=3.25cm] concat.south west);

% % \draw [arrow] (concat) to node[midway, xshift=0.55cm, yshift=0.22cm,font = \fontsize{18.25}{20.25}\selectfont] {$\mathbf{B}$} (add_concat) ;
% \draw [arrow] (concat) to node[midway, xshift=0.55cm, yshift=0.22cm,font = \fontsize{18.25}{20.25}\selectfont] {} (add_concat) ;

% \draw[arrow] (add_concat) -- ++(0,1) node[midway, xshift=0.8cm, yshift=-0.13cm,font = \fontsize{18.25}{20.25}\selectfont] {$\mathbf{H}_{v,t}$};

%  \draw [arrow] (way2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(-3.,0)  -- ++(0.,11.87)  --  ( add_concat);



\coordinate (origin) at (0,0);

\node (mhswa) [ rectangle, minimum width=14.6cm, minimum height=15.8cm,  line width=0pt,draw=none, fill=cross_attention,yshift=0cm] at (origin)  {};

\node (attention_block4) [draw=tu153, thick, fill=tu143, shape=rectangle,  above=1.1cm of mhswa.south west,xshift=4.8cm, yshift=1.76cm, minimum width=8.9cm, minimum height=6.7cm] {};
\node (attention_block3) [draw=tu152,rectangle, thick,  above=0.2cm of mhswa.south west,xshift=4.94cm, yshift=2.54cm, minimum width=8.9cm, minimum height=6.7cm, line width=1pt, fill=tu142]  {};
\node (attention_block2) [draw=tu151,fill=tu141,thick,rectangle,  above=0.2cm of mhswa.south west,xshift=5.08cm, yshift=2.42cm, minimum width=8.9cm, minimum height=6.7cm, line width=1pt]  {};
\node (attention_block) [above=2.48cm of mhswa.south,rectangle,  xshift=-2.075cm, minimum width=8.9cm, minimum height=6.7cm, line width=1pt,draw=black, fill=tu140]    {};

\node (attention_label) [minimum width=3cm,xshift=-3.95cm,yshift=0.4cm, minimum height=0.9cm,font = \fontsize{18.25}{20.25}\selectfont] at (attention_block4.north)   {$A \times$};

 \node (fc_query) [process, xshift=2cm, above=1.05cm of attention_block.south west,yshift=-0.75cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0,font=\fontsize{19}{21}\selectfont]{$\mathrm{FC,} \mathbf{W}_{a}^{(\mathrm{Q}_{v})}$};

  
 \node (fc_key) [process, xshift=3.5cm, right of=fc_query,yshift=0cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0,font=\fontsize{19}{21}\selectfont]{$\mathrm{FC,} \mathbf{W}_{a}^{(\mathrm{K}_{v})}$};
 
 \node (reshape) [process, xshift=0.46cm, yshift=0cm, minimum width=3.2cm, minimum height=0.9cm,above =0.5cm of mhswa.south]   {\shortstack{$\text{Reshape}$}};
 
\node (way2)[waypoint] [xshift=0cm,yshift=0cm, above=0.1cm of reshape]  {}; 
 
\node (way)[waypoint] [xshift=0.0cm,yshift=0cm, below=0.25cm of reshape.south]  {}; 


\node (fc_value1) [process, xshift=2.64cm, right of=fc_key,yshift=0.36cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{};
\node (fc_value2) [process, xshift=2.78cm, right of=fc_key,yshift=0.24cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{};
\node (fc_value3) [process, xshift=2.92cm, right of=fc_key,yshift=0.12cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0]{};


\node (value_attention_label) [minimum width=3cm,xshift=1.36cm,yshift=-0.3cm, minimum height=0.9cm,font = \fontsize{18.25}{20.25}\selectfont,above of=fc_value3]   {$A \times$};

\node (fc_value) [process, xshift=3.06cm, right of=fc_key,yshift=0cm,  minimum width=3.2cm, minimum height=1cm,inner sep=0,font=\fontsize{19}{21}\selectfont]{$\mathrm{FC,} \mathbf{W}_{a}^{(\mathrm{V}_{v})}$};



\node (cross) [draw, circle, minimum size=0.2cm,yshift=0.1cm,fill=conv,above of=fc_query, line width=1] {\CircularCross};

\node (transpose) [process, above of = fc_key,xshift=0.cm, yshift=0.23cm,  minimum width=1.5cm, minimum height=0.9cm]  {\shortstack{$\text{()}^{\mathsf{T}}$}};

%\node (transpose) [process, above of = fc_key,xshift=0.cm, yshift=0.23cm,  minimum width=3.2cm, minimum height=0.9cm]  {\shortstack{Reshape}};


\node (key_input_label) [above=0.2cm of reshape,xshift =-1.25cm,yshift=0.2cm,font = \Large]  {$E \! \times \! I \!  \times  \! d$};

\node (key_label) [above=0.2cm of fc_key,xshift = -1.29cm,yshift=-0.15cm,font = \Large]  {$E  \! \times \! I \! \times \! d_{a}$};

\node (transpose_label) [above=0.2cm of transpose,xshift = -1.30cm,yshift=-0.15cm,font = \Large]  {$E  \! \times \! d_{a} \! \times \! I$};

\node (query_input_label) [above=0.2cm of reshape,xshift =-6.25cm,yshift=0.2cm,font = \Large]  {$E \! \times \! I \!  \times  \! d$};

\node (query_label) [above=0.2cm of fc_query,xshift = 1.25cm,yshift=-0.16cm,font = \Large]  {$E  \! \times \! I \! \times \! d_{a}$};
 
\node (value_input_label) [above=0.2cm of reshape,xshift =3.32cm,yshift=0.2cm,font = \Large]  {$E \! \times \! I \!  \times  \! d$};

\node (value_label) [above=0.2cm of fc_value,xshift = 0.1cm,yshift=3cm,font = \Large]  {$E \! \times \! I \!  \times  \! d_{a}$};

\node (value_label_2) [above=0.75cm of fc_value,xshift = 0.1cm,yshift=3cm,font = \Large]  {$A\times$};


\node (matrix_mul) [process, xshift=-2.5cm, yshift=0.2cm,  minimum width=8.2cm, minimum height=0.9cm,above of=transpose]   {\shortstack{$\text{Matrix Multiplication}$}};

\node (matrix_mul_label) [above=0.2cm of matrix_mul,xshift = 1.15cm,yshift=-0.15cm,font = \Large]  {$E  \! \times \! I \! \times \! I$};

\node (softmax) [process, xshift=0cm, yshift=0.2cm,  minimum width=3cm, minimum height=0.9cm,above of=matrix_mul]   {\shortstack{$\text{Softmax}$}};

\node (label4) [minimum width=3cm,xshift=-1.6cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,left of=softmax]  {\shortstack{$\textbf{Attention}$ \\ $\textbf{Weights}$}};

\node (matrix_mul_val4) [process, xshift=2.20cm, yshift=0.76cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {};

\node (matrix_mul_attention_label) [minimum width=3cm,xshift=-4.8cm,yshift=-0.05cm, minimum height=0.9cm,font = \fontsize{18.25}{20.25}\selectfont] at (matrix_mul_val4.north)   {$A \times$};

\draw[line width=1pt] (reshape)  to node[midway, right, ,font = \fontsize{19.25}{21.25}\selectfont,xshift=0.0cm,yshift=-0.18cm] {}  (way2);

\draw[arrow] ($(reshape)+(0,-1.75cm)$)  to node[midway, right, ,font = \fontsize{19.25}{21.25}\selectfont,xshift=0.04cm,yshift=-0.34cm] {${\mathbf{M}}_{v,t}$}  (reshape);

\node (input_label) [below=0.2cm of reshape,xshift = -1.2cm,yshift=-0.35cm,font = \Large]  {$d \!  \times \! E \!  \times \! I $};

\draw [arrow] (way2) to  node[midway, xshift=0.63cm, yshift=-0.15cm,font = \fontsize{19.25}{21.25}\selectfont]  {$\mathbf{K}_{v}$} (fc_key);
% 
\draw [arrow] (way2) to  node[midway, xshift=2.86cm, yshift=0.5cm,font = \fontsize{19.25}{21.25}\selectfont]  {$\mathbf{V}_{v}$} ++(4.575,0) -- (fc_value);
% 
\draw [arrow] (way2) to  node[midway, xshift=-1.88cm, yshift=0.47cm,font = \fontsize{19.25}{21.25}\selectfont]  {$\mathbf{Q}_{v}$} ++(-4.99,0) -- (fc_query);

% ->  from fc_value1 (leftmost) to topmost matrix_mul_val
\draw [arrow] ([xshift=-0.45cm]fc_value1.north) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,1.06)  -- ++(-1.12,0)  --  ( [xshift=-1.25cm] matrix_mul_val4.south east);

\draw [arrow] ([xshift=-0.38cm] attention_block4.north) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.08cm]matrix_mul_val4.south west);

\node (matrix_mul_val3) [process, xshift=2.33cm, yshift=0.64cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {};

%->  from fc_value2 (thirdfromleft) to secondfrom top matrix_mul_val
 \draw [arrow] ([xshift=-0.3cm]fc_value2.north) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,1.525)  -- ++(-1.14,0)  --  ( [xshift=-1.1cm] matrix_mul_val3.south east);
% 
\draw [arrow] ([xshift=-0.29cm] attention_block3.north) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.18cm]matrix_mul_val3.south west);

\node (matrix_mul_val2) [process, xshift=2.47cm, yshift=0.52cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {};

%->  from fc_value3 (secondfromleft) to thirdfrom top matrix_mul_val
\draw [arrow] ([xshift=-0.15cm]fc_value3.north) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,2)  -- ++(-1.16,0)  --  ( [xshift=-0.98cm] matrix_mul_val2.south east);
% 
 \draw [arrow] ([xshift=-0.16cm] attention_block2.north) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.31cm]matrix_mul_val2.south west);

\node (matrix_mul_val) [process, xshift=2.6cm, yshift=0.4cm,  minimum width=8.2cm, minimum height=0.9cm,above of=softmax]   {\shortstack{$\text{Matrix Multiplication}$}};

\node (concat) [process, xshift=0cm, yshift=0.5cm,  minimum width=8.2cm, minimum height=0.9cm,above of=matrix_mul_val]   {\shortstack{$\text{Concatenation}$}};

\node (concat_input_label) [above=0.2cm of concat,xshift =-1.25cm,yshift=-0.15cm,font = \Large]  {$E \! \times \! I \! \times \! d$};

\node (reshape) [process, xshift=0cm, yshift=0.17cm,  minimum width=8.2cm, minimum height=0.9cm,above of=concat]   {\shortstack{$\text{Reshape}$}};
\node (reshape_label) [above=0.2cm of reshape,xshift = -1.23cm,yshift=-0.1cm,font = \Large]  {$d \!  \times \! E \! \times \! I$};

\node (add_concat) [draw, circle, minimum size=0.2cm,yshift=-0.1cm,fill=conv,above of=reshape, line width=1,inner sep=0.3pt]   {\CircularPlus};

\node (attention_label4) [minimum width=3cm,xshift=6.5cm,yshift=2.85cm, minimum height=0.9cm,left of=concat,font=\fontsize{16.5}{18.5}\selectfont]  {\shortstack{\textbf{WMHSA}}};

\node (label3) [minimum width=3cm,xshift=-2.4cm,yshift=0.0cm, minimum height=0.9cm,font=\Large,right of=cross]   {${\frac{1}{\sqrt{d_{a}}}}$};



\node (out_label) [above=0.2cm of add_concat,xshift = -1.23cm,yshift=0.06cm,font = \Large]  {$d \!  \times \! E \! \times \! I$};

 \draw [arrow] (fc_query) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} (cross);
% % 
 \draw [arrow] (fc_key) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} (transpose);
% % 
% % %->  from fc_value (orignal pos) to orignal matrix_mul_val
 \draw [arrow] (fc_value) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(0,3)  -- ++(-1.15,0)  --  ( [xshift=-0.8cm] matrix_mul_val.south east);
% % 
\draw [arrow] (transpose) to  node[midway, xshift=-0.85cm, yshift=0cm,font=\Large]  {} ([xshift=-1.6cm] matrix_mul.south east);
 \draw [arrow] (cross) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.6cm] matrix_mul.south west);
% % 
\draw [arrow] (matrix_mul) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} (softmax);
% % 
\draw [arrow] (softmax) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=1.5cm]matrix_mul_val.south west);
% % 
\draw [arrow] (matrix_mul_val) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} (concat);
% % 
\draw [arrow] ([xshift=-0.15cm] matrix_mul_val2.north) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=3.83cm] concat.south west);
% % 
\draw [arrow] ([xshift=-0.3cm] matrix_mul_val3.north) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=3.54cm] concat.south west);
% % 
\draw [arrow] ([xshift=-0.46cm] matrix_mul_val4.north) to  node[midway, xshift=-1.55cm, yshift=0.cm,font=\Large]  {} ([xshift=3.25cm] concat.south west);
% % 
\draw [arrow] (concat) to node[midway, xshift=0.6cm, yshift=0.0cm,font = \fontsize{18.25}{20.25}\selectfont] {$\mathbf{G}_v$} (reshape) ;
\draw [arrow] (reshape) to node[midway, xshift=0.6cm, yshift=0.1cm,font = \fontsize{18.25}{20.25}\selectfont] {$\mathbf{G}^{\prime}_v$}(add_concat) ;
% % 
\draw[arrow] (add_concat) -- ++(0,1.4) node[midway, xshift=0.8cm, yshift=0.01cm,font = \fontsize{19.25}{21.25}\selectfont] {$\mathbf{H}_{v,t}$};
% % 
\draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \Large]  {} ++(-7.6,0)  -- ++(0.,15.23)  --  ( add_concat);
% 
% 

 \end{tikzpicture}

%\end{document}


==> Figures/baseline_output_proj.tex <==


% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{anyfontsize}
% \usepackage{fontawesome5}
% \usepackage{bm}
%  \usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}


\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{encoder}{RGB}{203, 212, 202}
 \definecolor{layer}{RGB}{173, 182, 162}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{proposed}{RGB}{103, 230, 103}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{block}{RGB}{204, 255, 203}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{query_color}{RGB}{0, 132, 194}
\definecolor{key_color}{RGB}{199,199, 199}
\definecolor{value_color}{RGB}{0, 132, 194} 
\definecolor{token_compensator}{RGB}{187,219,237}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=5.5pt,inner sep=0pt]
\tikzstyle{data} = [
    draw, 
    cylinder, 
    line width=1pt, 
    shape border rotate=90,
    cylinder uses custom fill, 
    aspect=0.17,
    cylinder body fill=white,
    cylinder end fill=white,
    minimum height=15pt,
    minimum width=30pt,
    outer sep=0pt, 
    inner sep=4pt,
    align=center
]
\newcommand{\CircularPlus}{
  \tikz[baseline=0.25ex,  scale=0.25]{
   % \draw[thick,fill=white] (0,0) circle (1); % uncomment if you want a circle
    \draw[thick,line width=1] (-0.5,0) -- (0.5,0);  % horizontal line
    \draw[thick,line width=1] (0,-0.5) -- (0,0.5);  % vertical line
  }
}
 \newcommand{\CircularCross}{
 	\tikz[baseline=0.25ex, line width=1, scale=0.25]{
        	%\draw[thick,fill=white] (0,0) circle (1); % Circle
        	\draw[thick] (-0.5,-0.5) -- (0.5,0.5); % Diagonal line 1
        	\draw[thick] (-0.5,0.5) -- (0.5,-0.5); % Diagonal line 2
	}
}

    \newcommand{\CircularOdot}{
  \tikz[baseline=0.25ex, scale=0.25]{
    \draw[line width=0.5] (0,0) circle (1);
    \fill (0,0) circle (0.2);
  }
}


% \newcommand{\FireTok}{\textcolor{red}{\scriptsize\faFire}}
% \newcommand{\IceTok}{\textcolor{blue}{\scriptsize\faSnowflake[regular]}}


\definecolor{tu140}{rgb}{0.7019, 1, 0.7019}
\definecolor{tu141}{rgb}{0.7216, 1, 0.713}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{tu143}{rgb}{0.9098, 0.9921, 0.8470}

\definecolor{tu151}{rgb}{0.1607, 0.1960, 0.1529}
\definecolor{tu152}{rgb}{0.4549, 0.4941, 0.4235}
\definecolor{tu153}{rgb}{0.70196, 0.6941, 0.6392}


%\begin{document}


\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


\coordinate (left_origin) at (-6.4,0);
\coordinate (right_origin) at (4.1,-7.3);


\node (layer) [ rectangle, minimum width=11.29cm, minimum height=23.6cm,  line width=0pt,draw=none, fill=layer,yshift=0cm]  at (left_origin)    {};
% 
\node (feature_tokens) [below=0.02cm of layer.south east,xshift = -4.2cm,yshift=0cm]  {};
% 
\node (feature_tokens_label) [above=0.2cm of feature_tokens,xshift = 0.93cm,yshift=-1.05cm,font =\fontsize{16}{18}\selectfont]  {$ d \! \times \! N$};
% 
\node (feature_tokens_lable) [above=0.2cm of feature_tokens,  xshift=2.45cm,  yshift=-1.4cm,  font=\fontsize{21.5}{23.5}\selectfont]
  {{$\mathbf{f}_{v,t}^{(\ell)}$}};

\node (layer_label) [minimum width=3cm,xshift=3.7cm,yshift=-0.35cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,right=of layer.north west ]  { \textbf{Layer} ($\mathbf{\ell}$)};

\node (ego_motion) [data,xshift = 3.87cm,yshift=0cm,font=\Large, above=0.12cm of layer.south west,font=\fontsize{21.85}{23.85}\selectfont] {$\mathbf{Q}^{\mathrm{mot}}$};

\node at ($(ego_motion.north west)+(0.05,0.4)$) {{\color{red}\Large\faFire}};

\node (query_label) [minimum width=3cm,xshift=1.2cm,yshift=1.2cm, minimum height=0.9cm, font = \fontsize{17}{19}\selectfont] at (ego_motion)  {${64 \! \times \! 256 }$};

\node (token_scorer) [process, xshift=0cm, yshift=0.55cm, minimum width=5.5cm, minimum height=0.9cm,above of=ego_motion]   {\shortstack{  \text{Token Scorer}}};

\node at ($(token_scorer.north west)+(0.05,0.4)$) {{\color{red}\Large\faFire}};

\node (mhswa) [ rectangle, minimum width=9.95cm, minimum height=18.92cm,  line width=0pt,draw=none, fill=block,yshift=0.2cm,above of =layer,xshift=0cm]  {};

\node (mswsa_label) [minimum width=3cm,xshift=5.5cm,yshift=-0.3cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,right=of mhswa.north west ]  {\textbf{Module}};
 
\node (window_partition) [process, xshift=3.2cm,  yshift=0.0cm,  minimum width=5.5cm, minimum height=0.9cm,above=0.15cm of mhswa.south west]   { \text{Window Partition}};

\node (window_partition_2) [process, xshift=-1.78cm,  yshift=0.0cm,  minimum width=2.8cm, minimum height=0.9cm,above=0.15cm of mhswa.south east]   {\shortstack{ \\ [-0.05em]  \text{Window} \\ [0.15em] {Partition} \\ [0.01em]  }};

\node (token_ranking) [process, xshift=0cm, yshift=0.63cm,  minimum width=5.5cm, minimum height=0.9cm,above of=window_partition]   {\shortstack{ \text{Token Ranking} \\ \text{+ Index Operation}   } };

\node (layer_norm) [process, xshift=0cm,yshift=0.8cm,  minimum width=5.5cm, minimum height=0.9cm,above of= token_ranking]   {\text{Layer Norm}};

\node at ($(layer_norm.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};
% 
\node (attention_block) [process, fill = cross_attention,above of=layer_norm, xshift=0cm, yshift=0.46cm, minimum width=5.5cm, minimum height=0.9cm,font = \LARGE] {\shortstack{\text{WMHSA}}};
% 
\node at ($(attention_block.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

\node (wmhsa_plus) [draw, circle, minimum size=0.2cm,yshift=-0.1cm,fill=conv,above of=attention_block, line width=1,inner sep=0.3pt] {\CircularPlus};

\node (layernorm) [process, xshift=0cm, yshift=0.30cm,  minimum width=5.5cm, minimum height=0.9cm,above of=wmhsa_plus]   {\shortstack{  \text{Layer Norm}  }};

\node (out_project) [process, xshift=0cm, yshift=0.55cm,  minimum width=5.5cm, minimum height=0.9cm,above of=layernorm,fill=pink]    {\text{Output Projection}   };

\node (out_project_plus) [draw, circle, minimum size=0.2cm,yshift=0.05cm,fill=conv,above of=out_project, line width=1,inner sep=0.3pt] {\CircularPlus};

\node (concat) [process, xshift=0cm, yshift=0.0cm,  minimum width=5.5cm, minimum height=0.9cm,above of=out_project_plus]   {Token Merging };
% % 
\node (window_unpartition) [process, xshift=0cm, yshift=0.42cm,  minimum width=5.5cm, minimum height=0.9cm,above of=concat]   {\shortstack{  \text{Window Unpartition}  }};

\node at ($(layernorm.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};
\node at ($(out_project.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

\node (way)[waypoint] [xshift=-1.086cm,yshift=0.025cm] at ($(layer.south east)!0.557!(window_partition_2)$) {}; 
\node (way2)[waypoint] [xshift=4.965cm,yshift=0cm] at (token_ranking) {}; 
\node (way3)[waypoint] [xshift=0cm,yshift=0cm] at ($(token_ranking)!0.44!(layer_norm)$) {};

\node (out_way)[waypoint] [xshift=0cm,yshift=0cm] at ($(wmhsa_plus)!0.24!(layernorm)$) {}; 


\node (token_selection_label) [above=0.2cm of token_scorer,xshift = 0.85cm,yshift=-0.13cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
\node (window_part_2_label) [above=0.2cm of window_partition_2,xshift = -0.8cm,yshift=13.55cm,font =\fontsize{16}{18}\selectfont]  {$ d \!  \times \! E  \! \times \! N^{\prime}$};
\node (layer_norm_label) [above=0.2cm of layer_norm,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \!  \times \! E  \! \times \! K^{\prime}$};
\node (window_part_label) [above=0.2cm of window_partition,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! E \! \times \! N^{\prime}$};
\node (ranking_label) [above=0.2cm of token_ranking,xshift = 1.46cm,yshift=0.15cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! E \! \times \! K^{\prime}$};

\node (atten_part_label) [above=0.2cm of attention_block,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \! \times \! K^{\prime}$};
\node (concat_label) [above=0.2cm of concat,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \! \times \! N^{\prime}$};


\node (wmhsa_plus_label) [below=0.2cm of layernorm,xshift = 1.46cm,yshift=0.15cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \! \times \! K^{\prime}$};
\node (layernorm2_label) [above=0.2cm of layernorm,xshift = 1.46cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \! \times \! K^{\prime}$};
% % %  
\node (out_project_plus_label) [above=0.2cm of out_project_plus,xshift = 1.46cm,yshift=-0.2cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \! \times \! K^{\prime}$};
 \node (out_project_label) [above=0.2cm of out_project,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \! \times \! K^{\prime}$};
% 
\node (window_unpart_label) [above=0.15cm of window_unpartition,xshift = 0.88cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};

\draw[arrow] ($([xshift=0cm]window_partition_2.south)+(0,-5.35cm)$)  to node[midway, right, font=\Large] {}  (window_partition_2.south);
\draw [arrow] (ego_motion) to  node[midway, xshift=0.68cm, yshift=-0.05cm,font=\fontsize{21.5}{23.5}\selectfont]  {} (token_scorer);
% % % %  
\draw [arrow] (way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{21.5}{23.5}\selectfont]  {} (token_scorer.east); 

\draw [arrow] (way3) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{21.5}{23.5}\selectfont]  {} ++(3.6,0) --++(0,4.65)-- (wmhsa_plus.east); 

\draw [arrow] (out_way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{21.5}{23.5}\selectfont]  {} ++(3.6,0) --++(0,4.98)-- (out_project_plus); 

% % % %  
% %\draw [arrow] (way) to  node[midway, xshift=-1.78cm, yshift=0.45cm,font =\fontsize{16}{18}\selectfont]  {$d \times N$} ++(1.6,0) --++(0,15.62)-- (layernorm_plus.east);
% % %  

\draw [arrow] (token_scorer) to  node[midway, xshift=-0.75cm, yshift=-0.01cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\mathbf{S}_{v,t}$} (window_partition);
% % % % % %  
%  %\draw [arrow] (token_ranking) to  node[midway, xshift=-0.82cm, yshift=0.01cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\mathbf{A}^{\prime}_{v,t}$} (binary_mask);
\draw [arrow] (token_ranking) to  node[midway, xshift=-0.82cm, yshift=0.0cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\mathbf{O}^{\ast}_{v,t}$} (layer_norm);
\draw [arrow] (window_partition) to node[midway, xshift=-0.82cm, yshift=-0.05cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\mathbf{A}_{v,t}$} (token_ranking);
% % % % % 
\draw [arrow] (way2) to  node[midway, xshift=0.05cm, yshift=0.46cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\mathbf{O}_{v,t}$} (token_ranking);
% % % % % 
\draw [arrow] (window_partition_2) to  node[midway, xshift=0.475cm, yshift=-0.06cm,font=\fontsize{21.85}{23.85}\selectfont]  {}  ++(0,11.975) --++(0,2.45)-- (concat.east);
% % % % % 
\draw [arrow] (layer_norm) to  node[midway, xshift=-0.9cm, yshift=-0.06cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\mathbf{M}_{v,t}$} (attention_block);
% % % % % % % 
\draw [arrow] (attention_block) to  node[midway, xshift=-0.83cm, yshift=0.15cm,font=\fontsize{21.85}{23.85}\selectfont]  {{$\mathbf{H}_{v,t}$}} (wmhsa_plus);

\draw [line width=1pt] (wmhsa_plus) to  (out_way);

% % % % 
% \draw [arrow] (window_unpartition) to  (layernorm_plus);
% % % % % % 
% % % % 
% \draw [arrow] (out_way) to  node[midway, xshift=-1cm, yshift=-0.3cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\widehat{\mathbf{M}}_{v,t}$}   (layernorm);

\draw [arrow] (out_way) to  node[midway, xshift=-0.82cm, yshift=-0.1cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\mathbf{H}^{\prime}_{v,t}$}   (layernorm);
% % % % 
\draw [arrow] (layernorm) to  node[midway, xshift=-0.9cm, yshift=0.0cm,font=\fontsize{21.85}{23.85}\selectfont]  {$\widehat{\mathbf{M}}_{v,t}$} (out_project);
% % % %  
% \draw [arrow] (out_way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{21.85}{23.85}\selectfont]  {} ++(4,0) --++(0,4.29)-- (out_project_plus);
% % % % % % 
\draw [arrow] (out_project) to node[midway, xshift=-0.79cm, yshift=0.05cm,font=\fontsize{21.85}{23.85}\selectfont] {\shortstack{$\mathbf{P}_{v,t}$}} (out_project_plus);
% % % % % % 
\draw[arrow] (out_project_plus) to node[midway, xshift=-0.79cm, yshift=-0.1cm,font=\fontsize{21.85}{23.85}\selectfont] {\shortstack{$\mathbf{P}^{\prime}_{v,t}$}} (concat);

\draw [arrow] (concat) to  node[midway,xshift=-0.8cm, yshift=-0.01cm,font=\fontsize{21.85}{23.85}\selectfont]  {\shortstack{$\mathbf{C}_{v,t}$}} (window_unpartition);

\draw[arrow] (window_unpartition) -- ++(0,2.1) node[midway, xshift=-0.97cm, yshift=-0.18cm,font=\fontsize{21.5}{23.5}\selectfont] {$\mathbf{f}^{(\ell+1)}_{v,t}$};

\node[align=center, anchor=north,yshift=-0.9cm,xshift=0.2cm, inner sep=-1pt, draw=none,  font=\fontsize{18.25}{20.25}\selectfont] 
  at ($(layer.south) + (0,-0.75)$)
  {\parbox{10.5cm}{
    (a) \textbf{Baseline layer} $\ell$ \cite{toc3D} architecture. 
  }};
 
\node (output_project) [ rectangle, minimum width=8.5cm, minimum height=9.cm,  line width=0pt,draw=none, fill=pink] at (right_origin)  {};

\node (ouput_project_label) [minimum width=3.2cm,xshift=-1.8cm,yshift=-0.75cm, minimum height=0.9cm,font=\fontsize{18.5}{20.5}\selectfont] at (output_project.north east)  {\shortstack{$\textbf{Output}$ \\ [0.0em]$\textbf{Projection}$}};

\node (way)[waypoint] [xshift=-2.25cm,yshift=0.3cm]  at (output_project.south) {}; 

\node (way_label) [below=0.35cm of way,xshift = -1.05cm,yshift=-0.0cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! G $};

\node (output_project_1) [process, xshift=0cm,yshift=-0.2cm, minimum width=3.5cm, minimum height=0.9cm,inner sep=0,font = \fontsize{21.5}{23.25}\selectfont, above of=way]   {$\mathrm{FC,} \mathbf{W}^{(\mathrm{1})}$};

\node (output_project_1_label) [above=0.2cm of output_project_1,xshift = -1.15cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d_{o} \! \times \! G $};

\node (output_project_2) [process, right of=output_project_1,xshift=3cm,yshift=0.cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,font = \fontsize{21.5}{23.25}\selectfont] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{2})}$};

\node (output_project_2_label) [above=0.2cm of output_project_2,xshift = -1.15cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d_{o} \! \times \! G $};

\node (gelu) [process, above of=output_project_1,xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {\text{GeLU}};
\node (gelu_label) [above=0.2cm of gelu,xshift = -1.15cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d_{o} \! \times \! G $};
% 
\node (cross) [line width = 0pt, minimum size=0.2cm, inner sep=-2.2pt,  circle, yshift=0.05cm, fill =white, above of=gelu ] {\CircularOdot};
  
\node (B) [above=0.2cm of cross,xshift = -1cm,yshift=-0.4cm,font = \fontsize{21.5}{23.25}\selectfont]  {$\mathbf{D}_{v,t}$};

\node (layer_norm) [process, xshift=0cm,  yshift=0.05cm,minimum width=3.5cm, minimum height=0.9cm,above of=cross]   {\shortstack{\text{Layer Norm}}};
% 
\node (layer_norm_label) [above=0.2cm of layer_norm,xshift = -1.15cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d_{o} \! \times \! G $};

\node (output_project_3) [process, above of=layer_norm,xshift=0cm,yshift=0.35cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,font = \fontsize{21.5}{23.25}\selectfont] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{3})}$};

\node (output_project_3_label) [above=0.15cm of output_project_3,xshift = -1.15cm,yshift=0.15cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! G$};
% 
\draw[ line width=1pt] ($(way)+(0,-1.46cm)$)  to node[midway, right , font=\fontsize{21.85}{23.85}\selectfont,xshift=0.15cm,yshift=-0.15cm] {${\mathbf{h}}_{v,t}$}  ([xshift=0cm]way.south);

\draw [arrow] (way)  -- (output_project_1);
\draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font=\fontsize{21.85}{23.85}\selectfont]  {}  ++(4.51,0) -- (output_project_2);
% 
\draw [arrow] (output_project_1)   {} -- (gelu);
\draw [arrow] (gelu)   {} -- (cross);
\draw [arrow] (cross)   {} -- (layer_norm);
\draw [arrow] (layer_norm)   {} -- (output_project_3);
\draw [arrow] (output_project_2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font=\fontsize{21.85}{23.85}\selectfont]  {}  ++(0,3.36) -- (cross);


% % 
\draw[arrow] (output_project_3) -- ++(0,1.6) node[midway, xshift=0.9cm, yshift=0.05cm,font=\fontsize{21.5}{23.5}\selectfont] {$\mathbf{P}_{v,t}$};
% 
\node[align=center, anchor=north,xshift=0.2cm,yshift=-1.0cm, draw=none, font=\fontsize{18.25}{20.25}\selectfont] 
  at ($(output_project.south) + (0,-0.48)$)
  {\parbox{8.1cm}{
    (b) \textbf{Output projection block}.
  }};
  
\end{tikzpicture}

%\end{document}

==> Figures/general_overview.tex <==

% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{anyfontsize}
% \usepackage{fontawesome5}
% \usepackage{bm}
% \usepackage{tikz}
 
 \usetikzlibrary{positioning,shapes,arrows,arrows.meta,fit,backgrounds,calc}
 
 \definecolor{encoder_decoder}{RGB}{213, 232, 212}
 \definecolor{conv}{RGB}{255, 255, 255}
 \definecolor{bottleneck_color}{RGB}{253,211,177}
 \definecolor{pp_color}{RGB}{240, 240, 120}
 \definecolor{rectangle}{RGB}{204, 255, 153}
%\definecolor{rectangle}{RGB}{221,221,221}
%\definecolor{rectangle}{RGB}{139,198,221}


 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=4.2pt,inner sep=0pt]
%  \tikzstyle{encoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=false,
%     minimum width=2.2cm,
%     minimum height=1.5cm,
%     trapezium right angle=82,
%     trapezium left angle=82,
%     line width=1pt,
%     minimum width=2.87cm,
% 	minimum height=1.5cm,
% 	text width=3cm,
% 	align=center,
%     shape border rotate=230,
%     text centered,
%     draw=black]
 
 \tikzstyle{encoder} = [trapezium,
    trapezium angle=55,
    trapezium stretches=true,
    minimum width=2.6cm,
    minimum height=1.12cm,
    trapezium right angle=80,
    trapezium left angle=80,
    line width=1pt,
    shape border rotate=270,
    text centered,
    draw=black]
% \tikzstyle{decoder} = [trapezium,
%     trapezium angle=55,
%     trapezium stretches=true,
%     minimum width=3.cm,
%     minimum height=1.5cm,
%     text width=3.75cm,
%     align=center,
%     minimum height=1.1cm,
%     trapezium right angle=82,
%     trapezium left angle=82,
%     line width=1pt,
%     shape border rotate=90,
%     text centered,
%     draw=black]     
    
\tikzstyle{decoder} = [trapezium,
trapezium angle=55,
trapezium stretches=true,
minimum width=2.6cm,
minimum height=1.12cm,
trapezium right angle=80,
trapezium left angle=80,
line width=1pt,
shape border rotate=90,
text centered,
draw=black]      
\tikzstyle{data} = [
    draw, 
    cylinder, 
    line width=1pt, 
    shape border rotate=90,
    cylinder uses custom fill, 
    aspect=0.17,
    cylinder body fill=white,
    cylinder end fill=white,
    minimum height=15pt,
    minimum width=30pt,
    outer sep=0pt, 
    inner sep=4pt,
    align=center
]


\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text centered, draw=black, text=black,line width = 1pt, fill=conv]

%\begin{document}

\begin{tikzpicture} [node distance = 1.5cm,font=\fontsize{18}{20}\selectfont]

% \node (true_bg) [draw, rectangle, minimum width=26cm, minimum height=3.5cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};
% \node (multi_view) [data,xshift = 1.85cm,yshift=-0.25cm,font=\Large]  at (true_bg.west)  {\shortstack{$\text{Multi-view}$ \\ [0.17em] $\text{Images}$}};

% \node (3d_object_detection) [draw, rectangle, minimum width=7.3cm, minimum height=3.cm,  
%   line width=1pt, draw=none, fill=none, anchor=north,xshift=4.7cm, yshift=0.2cm,right of=multi_view]  {};

% \fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]3d_object_detection.north west) rectangle ([xshift=0cm,yshift=0cm]3d_object_detection.south east);

% \node[font=\Large,  label, text width=4cm, above of=3d_object_detection, align=center ,xshift=-0.5cm,yshift=-0.35cm, font=\large ] {$\textbf{3D Object Detection DNN}$};

% \node (encoder) [encoder , right of=multi_view, xshift=1.8cm,yshift=0.01cm, fill=encoder_decoder,font=\fontsize{17}{19}\selectfont] { \shortstack{ $\mathbf{E}$}}	 ;
% % 
% \node (fpn) [process, xshift=1.4cm, yshift=0.0cm, right of =encoder,  minimum width=2cm, minimum height=0.9cm,fill=bottleneck_color,font=\fontsize{17}{19}\selectfont]  {\shortstack{$\mathbf{FPN}$  }};

% \node (decoder) [decoder , right of=fpn, xshift=1.4cm,yshift=0.0cm, fill=encoder_decoder,font=\fontsize{17}{19}\selectfont] { \shortstack{$\mathbf{D}$}};
% \node (nmsfree) [process, xshift=1.8cm, yshift=0.0cm, right of =decoder,  minimum width=3cm, minimum height=0.9cm,fill=pp_color,font=\Large]  {\shortstack{\\ [0.05em]  $\text{Post}$$\text{-}$\\$\text{Processing}$  \\ [0.0em] }};
% \draw[arrow] (multi_view) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm] {$\mathbf{x}_{t}$}   (encoder);
% \draw[arrow] (encoder) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm] {$\mathbf{z}_{t}$}   (fpn);
% \draw[arrow] (fpn) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm] {$\mathbf{r}_{t}$}   (decoder);
% \draw[arrow] (decoder) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm] {$\mathbf{y}_{t}$}   (nmsfree);
% \draw[arrow] (nmsfree) -- ++(2.9,0) node[midway, xshift=-0.05cm, yshift=0.4cm] {$\mathbf{u}_{t}$};


% \node (true_bg) [draw, rectangle, minimum width=20cm, minimum height=3.5cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

% \node (multi_view2) [data,xshift = 2.05cm,yshift=-0.91cm, above of=multi_view,text=white,font=\fontsize{16.75}{18.75}\selectfont] at (true_bg.west)    {\shortstack{$\text{Multi-view}$ \\ [0.17em] $\text{Images}$}};

% \node (multi_view) [data,xshift = 1.85cm,yshift=-0.25cm,font=\fontsize{16.75}{18.75}\selectfont]  at (true_bg.west)  {\shortstack{$\text{Multi-view}$ \\ [0.17em] $\text{Images}$}};


% \node (3d_object_detection) [draw, rectangle, minimum width=10.5cm, minimum height=3.5cm,    line width=1pt, draw=none, fill=none, anchor=north,xshift=6.45cm, yshift=0.3cm,right of=multi_view]  {};
% % 
% \fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]3d_object_detection.north west) rectangle ([xshift=0cm,yshift=0cm]3d_object_detection.south east);
% % 
% \node[font=\Large,  label, text width=4cm, above of=3d_object_detection, align=center ,xshift=-0.4cm,yshift=-0.15cm,font=\fontsize{16.75}{18.75}\selectfont ] {$\textbf{3D Object Detection DNN}$};


% \node (encoder2) [encoder , right of=multi_view, xshift=2.68cm,yshift=0.38cm, fill=encoder_decoder,font=\fontsize{19.5}{21.5}\selectfont] { \shortstack{ $\mathbf{E}$}};
% \node (encoder) [encoder , right of=multi_view, xshift=1.9cm,yshift=0.01cm, fill=encoder_decoder,font=\fontsize{19.5}{21.5}\selectfont] { \shortstack{ $\mathbf{E}$}};
% % % 

% \node (fpn2) [process, xshift=3.77cm, yshift=0.52cm, right of =encoder,  minimum width=1.8cm, minimum height=0.9cm,fill=bottleneck_color,font=\fontsize{17.25}{19.25}\selectfont]  {\shortstack{$\mathbf{FPN}$  }};

% \node (fpn) [process, xshift=2.1cm, yshift=0.0cm, right of =encoder,  minimum width=1.8cm, minimum height=0.9cm,fill=bottleneck_color,font=\fontsize{17.25}{19.25}\selectfont]  {\shortstack{$\mathbf{FPN}$  }};

% \node (decoder) [decoder , right of=fpn, xshift=4cm,yshift=0.0cm, fill=encoder_decoder,font=\fontsize{17.5}{19.5}\selectfont] { \shortstack{$\mathbf{D}$}};

% \node (nmsfree) [process, xshift=1.7cm, yshift=0.0cm, right of =decoder,  minimum width=2.7cm, minimum height=0.9cm,fill=pp_color,font=\fontsize{16.75}{18.75}\selectfont]  {\shortstack{\\ [0.05em]  $\text{Post}$$\text{-}$\\$\text{Processing}$  \\ [0.0em] }};
% % 
% %font=\fontsize{20}{22}\selectfont
% \draw[arrow] (multi_view) to  node[midway, above, align=center,xshift=0.05cm,yshift=-0.03cm,font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{x}_{v,t}$}   (encoder);
% \draw[arrow] ([yshift=0.52cm]multi_view2.east) to  node[midway, above, align=center,xshift=0cm,yshift=0.0cm,font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{x}_{v,t}$}   ([yshift=0.98cm]encoder2.west);
% \draw[arrow] (encoder) to  node[midway, above, align=center,xshift=0.4cm,yshift=-0.03cm,font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{z}_{v,t}$}   (fpn);
% \draw[arrow] ([yshift=0.35cm]encoder2.east) to  node[midway, above, align=center,xshift=0.cm,yshift=0.cm,font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{z}_{v,t}$}   ([yshift=0.2cm]fpn2.west);
% \draw[arrow] ([yshift=-0.2cm]fpn.east) to  node[midway, above, align=center,xshift=0.3cm,yshift=-0.03cm,font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{r}_{v,t}$}   ([yshift=0.37cm]decoder.south west);
% \draw[arrow] ([yshift=-0.0cm]fpn2.east) to  node[midway, above, align=center,xshift=0.0cm,yshift=0.0cm,font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{r}_{v,t}$}   ([yshift=0.51cm]decoder.west);
%  \draw[arrow] (decoder) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{o}_{t}$}   (nmsfree);
%  \draw[arrow] (nmsfree) -- ++(2.4,0) node[midway, xshift=-0.05cm, yshift=0.4cm,] {$\mathbf{u}_{t}$};


\node (true_bg) [draw, rectangle, minimum width=20cm, minimum height=4cm,  line width=1pt,draw=none, fill=none,yshift=0.cm] at (0,0) {};

\node (multi_view2) [data,xshift = 2.02cm,yshift=0.3cm, text=white,font=\fontsize{16.75}{18.75}\selectfont] at (true_bg.west)    {\shortstack{$\text{Multi-view}$ \\ [0.17em] $\text{Images}$}};


\node (multi_view) [data,font=\fontsize{16.75}{18.75}\selectfont]  at ([xshift=1.85cm,yshift=-0.6cm] true_bg.west)  {\shortstack{$\text{Multi-view}$ \\ [0.17em] $\text{Images}$}};


\node (input_way1)[waypoint] [xshift=0.6cm,yshift=-0.16cm, right of=multi_view2]  {}; 
\node (input_way2)[waypoint] [xshift=0.12cm,yshift=-1.35cm, above of=input_way1]  {}; 
\node (input_way3)[waypoint] [xshift=0.12cm,yshift=-1.35cm, above of=input_way2]  {}; 


\node (3d_object_detection) [draw, rectangle, minimum width=10.2cm, minimum height=4.0cm, line width=1pt, draw=none, fill=none, anchor=north,xshift=0cm, yshift=2.0cm] at (true_bg.center)  {};
 % % 
\fill[color=rectangle, opacity=0.6, line width=1.5pt] ([yshift=0cm,xshift=0cm]3d_object_detection.north west) rectangle ([xshift=0cm,yshift=0cm]3d_object_detection.south east);
% % % 
 \node[font=\Large,  label, text width=4cm, above of=3d_object_detection, align=center ,xshift=-2.1cm,yshift=0.15cm,font=\fontsize{16.75}{18.75}\selectfont ] {$\textbf{3D Object Detection Method}$};
% % % 
% % % 
% \node (encoder2) [encoder , right of=multi_view, xshift=2.75cm,yshift=0.46cm, fill=encoder_decoder,font=\fontsize{19.5}{21.5}\selectfont] { \shortstack{ $\mathbf{E}$}};
% \node (encoder) [encoder , right of=multi_view, xshift=1.9cm,yshift=-0.0cm, fill=encoder_decoder,font=\fontsize{19.5}{21.5}\selectfont] { \shortstack{ $\mathbf{E}$}};

\node (encoder2) [encoder,xshift=0.95cm, above=2.5cm of 3d_object_detection.south west, anchor=north west, fill=encoder_decoder, font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{E}$};

\node (encoder) [encoder,xshift=0.15cm, above=2cm of 3d_object_detection.south west, anchor=north west, fill=encoder_decoder, font=\fontsize{19.5}{21.5}\selectfont] {$\mathbf{E}$};


\node (encoder_way1)[waypoint] [xshift=-0.5cm,yshift=0.25cm, right of=encoder2]  {}; 
\node (encoder_way2)[waypoint] [xshift=0.12cm,yshift=-1.35cm, above of=encoder_way1]  {}; 
\node (encoder_way3)[waypoint] [xshift=0.12cm,yshift=-1.35cm, above of=encoder_way2]  {}; 

% % % % % % 
% % % % 
\node (fpn2) [process, xshift=3.77cm, yshift=0.96cm, right of =encoder,  minimum width=1.8cm, minimum height=0.9cm,fill=bottleneck_color,font=\fontsize{17.5}{19.5}\selectfont]  {\shortstack{$\mathbf{FPN}$  }};

% % % % 
\node (fpn) [process, xshift=2.1cm, yshift=0.0cm, right of =encoder,  minimum width=1.8cm, minimum height=0.9cm,fill=bottleneck_color,font=\fontsize{17.25}{19.25}\selectfont]  {\shortstack{$\mathbf{FPN}$  }};

\node (decoder_way1)[waypoint] [xshift=1.5cm,yshift=0.73cm, right of=fpn]  {}; 
\node (decoder_way2)[waypoint] [xshift=0.12cm,yshift=-1.35cm, above of=decoder_way1]  {}; 
\node (decoder_way3)[waypoint] [xshift=0.12cm,yshift=-1.35cm, above of=decoder_way2]  {}; 

 
\node (decoder) [decoder , right of=fpn2, xshift=2cm,yshift=-0.55cm, fill=encoder_decoder,font=\fontsize{19.5}{21.5}\selectfont] { \shortstack{$\mathbf{D}$}};
% % % 
\node (nmsfree) [process, xshift=1.7cm, yshift=0.0cm, right of =decoder,  minimum width=2.7cm, minimum height=0.9cm,fill=pp_color,font=\fontsize{16.75}{18.75}\selectfont]  {\shortstack{\\ [0.05em]  $\text{Post}$$\text{-}$\\$\text{Processing}$  \\ [0.0em] }};
% % % 
% % %font=\fontsize{20}{22}\selectfont
\draw[arrow] (multi_view) to  node[midway, above, align=center,xshift=0.06cm,yshift=-0.03cm,font=\fontsize{20}{22}\selectfont] {$\mathbf{x}_{1,t}$}   (encoder);
\draw[arrow] ([yshift=0.52cm]multi_view2.east) to  node[midway, above, align=center,xshift=0.0cm,yshift=-0.03cm,font=\fontsize{20}{22}\selectfont] {$\mathbf{x}_{v,t}$}   ([yshift=0.93cm]encoder2.west);
\draw[arrow] (encoder) to  node[midway, above, align=center,xshift=0.4cm,yshift=-0.03cm,font=\fontsize{20}{22}\selectfont] {$\mathbf{z}_{1,t}$}   (fpn);
\draw[arrow] ([yshift=0.7cm]encoder2.east) to  node[midway, above, align=center,xshift=0.cm,yshift=-0.03cm,font=\fontsize{20}{22}\selectfont] {$\mathbf{z}_{v,t}$}   ([yshift=0.24cm]fpn2.west);
\draw[arrow] (fpn.east) to  node[midway, above, align=center,xshift=0.4cm,yshift=-0.03cm,font=\fontsize{20}{22}\selectfont] {$\mathbf{r}_{1,t}$}   ([yshift=-0.41cm]decoder.west);
\draw[arrow] ([yshift=0.21cm]fpn2.east) to  node[midway, above, align=center,xshift=0.0cm,yshift=-0.03cm,font=\fontsize{20}{22}\selectfont] {$\mathbf{r}_{v,t}$}   ([yshift=0.76cm]decoder.west);
\draw[arrow] (decoder) to  node[midway, above, align=center,xshift=0cm,yshift=0.1cm,font=\fontsize{20}{22}\selectfont] {$\mathbf{y}_{t}$}   (nmsfree);
\draw[arrow] (nmsfree) -- ++(2.4,0) node[midway, xshift=-0.05cm, yshift=0.4cm,] {$\mathbf{u}_{t}$};



\end{tikzpicture}

%\end{document}


==> Figures/out_project_token_comp.tex <==


% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}

% \begin{document}


% \draw[line width=1pt] ($(way)+(0,-0.7cm)$)  to node[midway, right ,font = \fontsize{18.25}{20.25}\selectfont,xshift=0.05cm,yshift=-0.15cm] {$\bm{\mathbf{f}}^{\ell}_{t}$}  ([xshift=0cm]way.south);
 

\usetikzlibrary{shapes.geometric, arrows}

\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{positioning,shapes.geometric, arrows.meta, calc, backgrounds}
\usetikzlibrary{decorations.pathmorphing}

\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{self_attention}{RGB}{213, 232, 212}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{attention_block}{RGB}{217,239,255}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{query_color}{RGB}{0, 132, 194}
\definecolor{key_color}{RGB}{199,199, 199}
\definecolor{value_color}{RGB}{0, 132, 194} 
\definecolor{token_compensator}{RGB}{187,219,237}
\definecolor{ce_color}{RGB}{235, 245, 235}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 
 \newcommand{\CircularCross}{
 	\tikz[baseline=0.25ex, line width=1, scale=0.25]{
        	%\draw[thick,fill=white] (0,0) circle (1); % Circle
        	\draw[thick] (-0.5,-0.5) -- (0.5,0.5); % Diagonal line 1
        	\draw[thick] (-0.5,0.5) -- (0.5,-0.5); % Diagonal line 2
	}
}
\newcommand{\CircularPlus}{
  \tikz[baseline=0.25ex,  scale=0.15]{
   % \draw[thick,fill=white] (0,0) circle (1); % uncomment if you want a circle
    \draw[thick,line width=1] (-0.95,0) -- (0.95,0);  % horizontal line
    \draw[thick,line width=1] (0,-0.95) -- (0,0.95);  % vertical line
  }
}


\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]

%\coordinate (left_origin) at (-6.2,0);
%\coordinate (right_origin) at (3,0);
\coordinate (left_origin) at (0,0);
\node (output_project) [ rectangle, minimum width=9.1cm, minimum height=8.cm,  line width=0pt,draw=none, fill=pink,yshift=0cm] at (left_origin)  {};
\node (way)[waypoint] [xshift=0.32cm,yshift=0cm, below=0.4cm of output_project]  {}; 

\node (ouput_project_label) [minimum width=3.2cm,xshift=-1.8cm,yshift=-0.75cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont] at (output_project.north east)  {\shortstack{$\textbf{Output}$ \\ [0.0em]$\textbf{Projection}$}};
 
\node (output_project_1) [process, xshift=-1.93cm,yshift=0.6cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] at (output_project.south)  {$\mathrm{FC,} \mathbf{W}^{(\mathrm{1})}$};
\node (output_project_1_label) [above=0.2cm of output_project_1,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};
\node (output_project_2) [process, right of=output_project_1,xshift=3cm,yshift=0.cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{2})}$};
\node (output_project_2_label) [above=0.2cm of output_project_2,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};
\node (gelu) [process, above of=output_project_1,xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{GeLU}$};
\node (gelu_label) [above=0.2cm of gelu,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};

\node (cross) [draw, circle, minimum size=0.2cm,yshift=0.05cm,fill=conv,above of=gelu, line width=1] {\CircularCross};

\node (B) [above=0.2cm of cross,xshift = -1cm,yshift=-0.4cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{B}_{v,t}$};
\node (layer_norm) [process, xshift=0cm,  yshift=0.05cm,minimum width=3.5cm, minimum height=0.9cm,above of=cross]   {\shortstack{\text{Layer Norm}}};

\node (layer_norm_label) [above=0.2cm of layer_norm,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};

\node (output_project_3) [process, above of=layer_norm,xshift=0cm,yshift=0.35cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{3})}$};

\node (output_project_3_label) [above=0.2cm of output_project_3,xshift = -1.15cm,yshift=-0.0cm,font = \Large]  {$d \! \times \! G $};

\draw[line width=1pt] ($(way)+(0,-0.9cm)$)  to node[midway, right ,font = \fontsize{18.25}{20.25}\selectfont,xshift=0.13cm,yshift=-0.05cm] {${\mathbf{h}}_{v,t}$}  ([xshift=0cm]way.south);
 
\draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(-2.25,0) -- (output_project_1);
\draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(2.25,0) -- (output_project_2);
\draw [arrow] (output_project_1)   {} -- (gelu);
\draw [arrow] (gelu)   {} -- (cross);
\draw [arrow] (cross)   {} -- (layer_norm);
\draw [arrow] (layer_norm)   {} -- (output_project_3);
\draw [arrow] (output_project_2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(0,3.37) -- (cross);

\draw[arrow] (output_project_3) -- ++(0,1.4) node[midway, xshift=0.75cm, yshift=0.05cm,,font = \fontsize{18.25}{20.25}\selectfont] {$\mathbf{P}_{v,t}$};

% 
% \node[align=center, anchor=north,yshift=-0.9cm, font=\fontsize{16.25}{18.25}\selectfont] 
%   at ($([xshift=0.5cm]output_project.south) + (0,-0.8)$)
%   {\parbox{10.5cm}{
%     (a) \textbf{Output projection} block utilized in \\ Figs.\ \ref{fig:wmhsa_comparison} and \ref{fig:token_router}, adapted from \cite{fang2024eva}.
%   }};



% \node (token_compensator) [ rectangle, minimum width=8.1cm, minimum height=7.8cm,  line width=0pt,draw=none, fill=token_compensator,yshift=-0.1cm] at (right_origin)  {};

% \node (layer_norm_2) [process, xshift=-1.1cm,  yshift=-0.9cm,minimum width=3.5cm, minimum height=0.9cm,above of=cross] at (token_compensator.south)  {\shortstack{\text{Layer Norm}}};

% \node (layer_norm_label) [above=0.2cm of layer_norm_2,xshift = -1.cm,yshift=-0.1cm,font = \Large]  {$d \! \times \! N $};

% \node (F) [above=0.2cm of layer_norm_2,xshift = 0.75cm,yshift=-0.2cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{F}_{v,t} $};

% \node (way3)[waypoint] [xshift=-1.1cm,yshift=0cm, below=0.4cm of token_compensator]  {}; 

% \node (tc_1) [process, xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0, above of=layer_norm_2] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{Down})}$};

% \node (down_label) [above=0.2cm of tc_1,xshift = -1.1cm,yshift=-0.1cm,font = \Large]  {$d_{h} \! \times \! N $};


% \node (relu) [process, above of=tc_1,xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{ReLU}$};

% \node (relu_label) [above=0.2cm of relu,xshift = -1.1cm,yshift=-0.1cm,font = \Large]  {$d_{h} \! \times \! N $};

% \node (tc_2) [process, xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,above of=relu] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{Up})}$};

% \node (relu_label) [above=0.2cm of tc_2,xshift = -1.cm,yshift=-0.1cm,font = \Large]  {$d \! \times \! N $};

% \node (add_tc) [draw, circle, minimum size=0.2cm,yshift=-0.1cm,fill=conv,above of=tc_2, line width=1,inner sep=0.3pt]   {\CircularPlus};

% \node (token_compensator_label) [minimum width=3.2cm,xshift=-2.5cm,yshift=-0.65cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont] at (token_compensator.north east)  {\shortstack{\textbf{Token} \\ [0.0em]\textbf{Compensator }($\mathbf{TC}$)}};

% \draw[line width=1pt] ($(way3)+(0,-0.9cm)$)  to node[midway, right ,font = \fontsize{18.25}{20.25}\selectfont,xshift=0.15cm,yshift=-0.04cm] {$\hat{\mathbf{M}}_{v,t}$}  (way3);

% \draw [arrow] (way3)   {} -- (layer_norm_2);

% \draw [arrow] (layer_norm_2)   {} -- (tc_1);

% \draw [arrow] (tc_1)   {} -- (relu);

% \draw [arrow] (relu)   {} -- (tc_2);

% \draw [arrow] (tc_2)   {} -- (add_tc);

% \draw[arrow] (add_tc) -- ++(0,1.2) node[midway, xshift=0.71cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont] {$\mathbf{C}_{v,t}$};

% \draw [arrow] (way3) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(-2.7,0) --++(0,7.86) -- (add_tc);

% \node[align=center, anchor=north,yshift=-0.9cm, font=\fontsize{16.25}{18.25}\selectfont] 
%   at ($([xshift=0.5cm]token_compensator.south) + (0,-0.8)$)
%   {\parbox{10cm}{
%     (b) \textbf{Proposed token compensator} \\ ($\mathbf{TC}$) block, utilized in Fig. \ref{fig:wmhsa_comparison}(b).
%   }};

\end{tikzpicture}

% \end{document}

==> Figures/proposed_tc.tex <==

% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{anyfontsize}
% \usepackage{fontawesome5}
% \usepackage{bm}
% \usepackage{tikz}
\usetikzlibrary{shapes.geometric, arrows}
\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}


\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{encoder}{RGB}{203, 212, 202}
 \definecolor{layer}{RGB}{173, 182, 162}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{proposed}{RGB}{103, 230, 103}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{block}{RGB}{204, 255, 203}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{query_color}{RGB}{0, 132, 194}
\definecolor{key_color}{RGB}{199,199, 199}
\definecolor{value_color}{RGB}{0, 132, 194} 
\definecolor{token_compensator}{RGB}{187,219,237}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=5.5pt,inner sep=0pt]
\tikzstyle{data} = [
    draw, 
    cylinder, 
    line width=1pt, 
    shape border rotate=90,
    cylinder uses custom fill, 
    aspect=0.17,
    cylinder body fill=white,
    cylinder end fill=white,
    minimum height=15pt,
    minimum width=30pt,
    outer sep=0pt, 
    inner sep=4pt,
    align=center
]
\newcommand{\CircularPlus}{
  \tikz[baseline=0.25ex,  scale=0.25]{
   % \draw[thick,fill=white] (0,0) circle (1); % uncomment if you want a circle
    \draw[thick,line width=1] (-0.5,0) -- (0.5,0);  % horizontal line
    \draw[thick,line width=1] (0,-0.5) -- (0,0.5);  % vertical line
  }
}
% \newcommand{\FireTok}{\textcolor{red}{\scriptsize\faFire}}
% \newcommand{\IceTok}{\textcolor{blue}{\scriptsize\faSnowflake[regular]}}


\definecolor{tu140}{rgb}{0.7019, 1, 0.7019}
\definecolor{tu141}{rgb}{0.7216, 1, 0.713}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{tu143}{rgb}{0.9098, 0.9921, 0.8470}

\definecolor{tu151}{rgb}{0.1607, 0.1960, 0.1529}
\definecolor{tu152}{rgb}{0.4549, 0.4941, 0.4235}
\definecolor{tu153}{rgb}{0.70196, 0.6941, 0.6392}


%\begin{document}


\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


\coordinate (left_origin) at (-6.2,0);
\coordinate (right_origin) at (4.5,0);

\node (sd_layer) [ rectangle, minimum width=11.71cm, minimum height=17.4cm,  line width=0pt,draw=none, fill=layer,yshift=-1.62cm] at (left_origin)  {};
 
\node (sd_feature_tokens)  [below=0.02cm of sd_layer.south east,xshift = -5.65cm,yshift=0cm]  {};
 
\node (sd_feature_tokens_label) [above=0.2cm of sd_feature_tokens,xshift = 2.7cm,yshift=-1.45cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{f}_{v,t}^{\mathrm{(\ell)}}$};
 
\node (sd_layer_label) [minimum width=3cm,xshift=6.71cm,yshift=-0.36cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,right=of sd_layer.north west ]     {\textbf{Layer} ($\mathbf{\ell}$)};
% 
\node (sd_mhswa) [ rectangle, minimum width=10.3cm, minimum height=15.9cm,  line width=0pt,draw=none, fill=block,above=0.75cm of sd_layer.south] {};

% \node (fake_sd_mhswa) [ rectangle, minimum width=10.3cm, minimum height=0.691cm,  line width=0pt,draw=black,yshift=0.351cm, fill=block] at(sd_mhswa.north) {};
% 
% \node (fake_sd_mhswa) [ rectangle, minimum width=0.691cm, minimum height=10.3cm,  line width=0pt,draw=black,yshift=-4.4cm, xshift=-0.353cm, fill=block] at(sd_mhswa.north west) {};
% 
% \node (fake_sd_mhswa) [ rectangle, minimum width=10.3cm, minimum height=0.74cm,  line width=0pt,draw=black,yshift=-0.375cm, xshift=-6cm, fill=block] at(sd_mhswa.south east) {};


\node (sd_layer_norm) [process, xshift=2.125cm,  minimum width=5.8cm, minimum height=0.9cm,above=0.18cm of sd_mhswa.south]   {\shortstack{\text{Layer Norm}}};

\node (way2)[waypoint] [xshift=0cm,yshift=-0.2cm, below of=sd_layer_norm]  {}; 

\node at ($(sd_layer_norm.north east)+(-0.27,0.35)$)
  {{\color{blue}\Large\faSnowflake[regular]}};

\node (sd_window_partition) [process, xshift=0cm, yshift=0.43cm,  minimum width=5.8cm, minimum height=0.9cm,above of=sd_layer_norm]   {\shortstack{ \text{Window Partition}  }};

\node (sd_attention_block) [process, fill = cross_attention,above of=sd_window_partition, xshift=0cm, yshift=0.43cm, minimum width=5.8cm, minimum height=0.9cm,font = \LARGE]   {\text{WMHSA}};

\node at ($(sd_attention_block.north east)+(-0.27,0.35)$)
  {{\color{blue}\Large\faSnowflake[regular]}};
 
\node (sd_window_unpartition) [process, xshift=0cm, yshift=0.43cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_attention_block]     {\shortstack{\text{Window Unpartition}}};

\node (sd_layernorm_plus) [draw, circle, minimum size=0.2cm,yshift=-0.0cm,fill=conv,above of=sd_window_unpartition, line width=1,inner sep=0.3pt] {\CircularPlus};

% \node (sd_layernorm2) [process, xshift=0cm, yshift=0.21cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_layernorm_plus]     {\shortstack{\text{Layer Norm}}};

% \node at ($(sd_layernorm2.north east)+(-0.2,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};

\node (sd_token_select) [process, xshift=0cm, above of= sd_layernorm_plus,yshift=0.7cm,  minimum width=5.8cm, minimum height=0.9cm]{\text{Token Selection} };

\node at ($(sd_token_select.north east)+(-0.2,0.35)$){{\color{red}\Large\faFire}};
 
\node (way)[waypoint] [xshift=0cm,yshift=0cm] at ($(sd_layernorm_plus)!0.25!(sd_token_select)$) {}; 

\node (way3)[waypoint] [xshift=-1.75cm,yshift=0.0cm, left of=way]  {}; 

\node (sd_ft_block) [process, xshift=0cm, above of= sd_token_select,yshift=0.8cm,  minimum width=5.8cm, minimum height=0.9cm,inner sep=0.5em,fill=proposed]{\text{Token Router} };

\node at ($(sd_ft_block.north east)+(-0.2,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};

\node (sd_out_plus) [draw, circle, minimum size=0.2cm,yshift=0.05cm,fill=conv,above of=sd_ft_block, line width=1,inner sep=0.3pt] {\CircularPlus};
% 
\node (sd_mswsa_label) [minimum width=3cm,xshift=3.1cm,yshift=1.5cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,left of=sd_out_plus ]  {\textbf{Module}};
% 
\node (sd_token_compensator) [process, xshift=-3.85cm, left of= sd_token_select,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,fill=token_compensator] {\shortstack{$\mathbf{TC}$ }};
% 
 \node at ($(sd_token_compensator.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};
% 
\node (sd_g) [ xshift=1cm, yshift=-0.6cm,  above of=sd_window_partition,font=\fontsize{22}{24}\selectfont]   {\shortstack{$\mathbf{M}_{v,t}$}};
 
\node (sd_feature_tokens_label) [above=0.15cm of sd_feature_tokens,xshift = 1.1cm,yshift=-1.2cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
 
\node (sd_layer_norm_label) [above=0.2cm of sd_layer_norm,xshift = -0.82cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \!  \times \! N$};
% % % %  
\node (sd_window_part_label) [above=0.2cm of sd_window_partition,xshift = -1.4cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \times \! N^{\prime}$};
% % % %  
\node (sd_atten_part_label) [above=0.2cm of sd_attention_block,xshift = -1.4cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! E \times \! N^{\prime}$};
% % % % 
\node (sd_window_unpart_label) [above=0.2cm of sd_window_unpartition,xshift = -0.82cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % % 
\node (sd_layernorm_plus_label) [above=0.2cm of sd_layernorm_plus,xshift = -0.82cm,yshift=0.35cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % % 
% \node (sd_layernorm2_label) [above=0.2cm of sd_layernorm2,xshift = -0.82cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % %   
\node (sd_ts_label) [above=0.2cm of sd_token_select,xshift = -0.82cm,yshift=-0.0cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N $};
	
\node (sd_output_label) [above=0.2cm of sd_ft_block,xshift = -0.82cm,yshift=-0.08cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % % 
\node (sd_out_project_label) [above=0.2cm of sd_out_plus,xshift = -0.82cm,yshift=-0.37cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};

\node (module_output) [above=0.2cm of sd_out_plus,xshift = -1.cm,yshift=0.2cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{f}^{(\ell+1)}_{v,t}$};
% 
\draw[arrow] ($(sd_layer_norm)+(0,-2.5cm)$)  to node[midway, right, font=\Large] {}  ([xshift=0cm]sd_layer_norm.south);
% % % 
\draw [arrow] (sd_layer_norm) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_window_partition);
% % 
\draw [arrow] (sd_window_partition) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_attention_block);
% % 
\draw [arrow] (sd_attention_block) to  node[midway, xshift=0.98cm, yshift=-0.03cm,font=\fontsize{22}{24}\selectfont]  {\shortstack{$\mathbf{H}_{v,t}$}} (sd_window_unpartition);
% % 
\draw [arrow] (sd_window_unpartition) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font=\fontsize{22}{24}\selectfont]  {} (sd_layernorm_plus);
% % % 
\draw [line width=1pt] (sd_layernorm_plus) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font=\fontsize{22}{24}\selectfont]  {} (way);
% % % 
\draw [arrow] (way) to  node[midway, xshift=0.98cm, yshift=-0.15cm,font=\fontsize{22}{24}\selectfont]  {\shortstack{$\widehat{\mathbf{M}}_{v,t}$}} (sd_token_select);
% % 
\draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font=\fontsize{22}{24}\selectfont]  {}  ++(-5.35,0) -- (sd_token_compensator);
% % 
\draw [arrow] (way3) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font=\fontsize{22}{24}\selectfont]  {}  ++(0,0) --++(0,3.96) -- (sd_ft_block.west);
% % 
\draw [arrow] (way2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font=\fontsize{22}{24}\selectfont]  {}  ++(-5.35,0) --++(0,9) --(sd_layernorm_plus);
\draw [arrow] (sd_ft_block) to  node[midway, xshift=0.9cm, yshift=0.1cm,font=\fontsize{22}{24}\selectfont]  {\shortstack{$\mathbf{P}^{\prime}_{v,t}$}} (sd_out_plus);
% % % 
\draw[arrow] (sd_out_plus) -- ++(0,2.4) node[midway, xshift=0.62cm, yshift=-1.17cm,font=\fontsize{22}{24}\selectfont] {};
% % % 
\draw [arrow] (sd_token_compensator.north) to  node[midway, xshift=0.85cm, yshift=-0.1cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{C}_{v,t}$} ++(0.,1.09)  --   ++(0.,2) -- (sd_out_plus);
% % 
\draw [arrow] (sd_token_select) to  node[midway, xshift=0.85cm, yshift=-0.02cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{S}_{v,t}$} (sd_ft_block);
 
\node[align=center, anchor=north,xshift=0.0cm,yshift=-0.9cm, draw=none,  font=\fontsize{19.5}{21.5}\selectfont] 
  at ($(sd_layer.south) + (0,-0.48)$)
  {\parbox{9.8cm}{
    (a) \textbf{Proposed} \textbf{layer} $\ell$  architecture.
  }};
  


\node (token_compensator) [ rectangle, minimum width=8.6cm, minimum height=8.1cm,  line width=0pt,draw=none, fill=token_compensator,yshift=-6.275cm] at (right_origin)  {};

\node (layer_norm_2) [process, xshift=-1.7cm,  yshift=-0.9cm,minimum width=3.5cm, minimum height=0.9cm,above of=cross] at (token_compensator.south)  {\shortstack{\text{Layer Norm}}};


\node (way3)[waypoint] [xshift=-1.7cm,yshift=0cm, below=0.21cm of token_compensator]  {}; 

%\node (reshape_1) [process, xshift=0cm,  yshift=0.42cm,minimum width=3.5cm, minimum height=0.9cm,above of=layer_norm_2]  {\shortstack{\text{Reshape}}};

\node (F) [above=0.2cm of layer_norm_2,xshift = 0.8cm,yshift=-0.28cm,font=\fontsize{22}{24}\selectfont]  {$\mathbf{F}_{v,t} $};

\node (tc_1) [process, xshift=0cm,yshift=0.42cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0, above of=layer_norm_2,font = \fontsize{21.5}{23.25}\selectfont] {$\mathrm{FC,} \mathbf{W}^{\mathrm{down}}$};

\node (relu) [process, above of=tc_1,xshift=0cm,yshift=0.42cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {\text{ReLU}};

\node (tc_2) [process, xshift=0cm,yshift=0.42cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,above of=relu,font = \fontsize{21.5}{23.25}\selectfont] {$\mathrm{FC,} \mathbf{W}^{\mathrm{up}}$};

%\node (reshape_2) [process, xshift=0cm,  yshift=0.42cm,minimum width=3.5cm, minimum height=0.9cm,above of=tc_2]  {\shortstack{\text{Reshape}}};


\node (add_tc) [draw, circle, minimum size=0.2cm,yshift=-0.1cm,fill=conv,above of=tc_2, line width=1,inner sep=0.3pt]   {\CircularPlus};

\node (token_compensator_label) [minimum width=3.2cm,xshift=-2.95cm,yshift=-0.65cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont] at (token_compensator.north east)  {\shortstack{\textbf{Token} \\ [0.0em]\textbf{Compensator }($\mathbf{TC}$)}};


\node (input_label) [below=0.2cm of way3,xshift = -0.91cm,yshift=0.22cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N $};

\node (layer_norm_label) [above=0.2cm of layer_norm_2,xshift = -0.9cm,yshift=-0.08cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N $};

%\node (reshape_1_label) [above=0.2cm of reshape_1,xshift = -0.97cm,yshift=-0.08cm,font =\fontsize{16}{18}\selectfont]  {$N \! \times \! d $};

\node (down_label) [above=0.2cm of tc_1,xshift = -1.03cm,yshift=-0.08cm,font =\fontsize{16}{18}\selectfont]  {$d_{h} \! \times \! N $};

\node (relu_label) [above=0.2cm of relu,xshift = -1.03cm,yshift=-0.08cm,font =\fontsize{16}{18}\selectfont]  {$d_{h} \! \times \! N  $};

\node (tc2_label) [above=0.2cm of tc_2,xshift = -0.95cm,yshift=-0.08cm,font  =\fontsize{16}{18}\selectfont]  {$d \! \times \! N $};

\node (reshape_2_label) [above=0.3cm of add_tc,xshift = -0.95cm,yshift=-0.1cm,font  =\fontsize{16}{18}\selectfont]  {$d \! \times \! N $};
% 
% 
\draw[line width=1pt] ($(way3)+(0,-0.78cm)$)  to node[midway, right ,font=\fontsize{22}{24}\selectfont,xshift=0.13cm,yshift=0.15cm] {$\widehat{\mathbf{M}}_{v,t}$}  (way3);
% 
\draw [arrow] (way3)   {} -- (layer_norm_2);
% 
\draw [arrow] (layer_norm_2)   {} -- (tc_1);

%\draw [arrow] (reshape_1) --  (tc_1);
% 
\draw [arrow] (tc_1)   {} -- (relu);
% 
\draw [arrow] (relu)   {} -- (tc_2);
% 
%\draw [arrow] (tc_2)   to node[midway, right ,font=\fontsize{22}{24}\selectfont,xshift=0.1cm,yshift=0.0cm] {$\mathbf{F}^{\prime}_{v,t}$}  (reshape_2);

\draw [arrow] (tc_2)   {} -- (add_tc);
% 
\draw[arrow] (add_tc) -- ++(0,1.3) node[midway, xshift=0.8cm, yshift=0.03cm,font=\fontsize{22}{24}\selectfont] {$\mathbf{C}_{v,t}$};
% 
\draw [arrow] (way3) to  node[midway, xshift=-1.45cm, yshift=0.05cm]  {}  ++(-2.3,0) --++(0,8.08) -- (add_tc);
% 
\node[align=center, anchor=north, xshift=-0.6cm,yshift=-0.6cm, draw=none,font=\fontsize{19.3}{21.3}\selectfont] 
  at ($([xshift=0.2cm]token_compensator.south) + (0,-0.8)$)
  {\parbox{10.cm}{
    (b) \textbf{Proposed~token~compensator} ($\mathbf{TC}$) block.
  }};

\end{tikzpicture}

%\end{document}





==> Figures/quantitative_results.tex <==
% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{algorithmic,tikz,pgfplots}
% \usepackage{tikz}
%\usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}


%\newcommand{\remHyp}[1]{\NoHyper#1\endNoHyper}
% Insert the following lines to address the warning

%\begin{document}


\begin{tikzpicture}


\begin{axis}[
width=10.5cm,   % Set the width of the plot
%height=9.2cm,
name=gflops_vs_map,
legend cell align={left},
legend cell align={left},
legend cell align={left},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
axis line style={black, line width=1.15pt},
anchor=west,
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={color=black,font=\LARGE},
label style={font=\LARGE},
xlabel={GFLOPs },
xmajorgrids,
xmin=3900, xmax=9500,
xtick distance=1000,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{mAP on $\mathcal{D}_{\mathrm{NS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=15pt},
xlabel style={yshift=-7pt},
ymajorgrids,
ymin=49.45, ymax=51,
ytick style={color=black},
ytick={49.5,50.0,50.5,51.0},
yticklabels={
  \(\displaystyle {49.5}\),
  \(\displaystyle {50.0}\),
  \(\displaystyle {50.5}\),
  \(\displaystyle {51.0}\)
}
]


\addplot [line width=1.5pt,blue, mark=star, mark size=5, only marks, mark options={ line width=1.7, solid}]
table {%
8908 49.5
};
\label{toc3d}

\addplot [line width=1.5pt,  green, only marks, mark=square, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
9342 50.7
 };
\label{streampetr}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
4030 50.5
%510 50.8
%537 50.8
 };
\label{ours}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
4684 50.9
 };
\label{ours_r3}


\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
5759 50.9
 };
\label{ours_r5}

\addplot [line width=1.5pt,  red,  mark=o, only marks, mark size=3.5,  mark options={ line width=1.5, solid}]
 table {%
380 50.7
  };
\label{ours_fake_legend}
% 
\end{axis}

	% \node [draw,fill=white,font=\Large] at (rel axis cs: 0.31,-2.255){\shortstack[l]{
% \hspace*{10mm}\textbf{Encoder}\\
%  \hspace{0.7em}\ref*{resnet50-cs} \texttt{ResNet-50} \\
%  \hspace{0.7em}\ref*{mit-b5-cs} \texttt{MiT-B5}  \\  
%   \hspace{0.7em}\ref*{mit-b2-cs} \texttt{MiT-B2} \\ 
%   \hspace{0.7em}\ref*{mit-b1-cs} \texttt{MiT-B1} \\
%    \hspace{0.7em}\ref*{mit-b0-cs} \texttt{MiT-B0} 
%   }
%  };
% 
\node (r_1) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at  ([xshift=-3.4cm,yshift=0.6cm]gflops_vs_map){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.1}}}$
   }};
     
\draw[-,line width=1.7] (r_1) --  ([xshift=0.3cm,yshift=1.18cm]gflops_vs_map.west) ;

\node (r_2) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-3.cm,yshift=2.5cm]gflops_vs_map){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.3}}}$
   }};
     
\draw[-,line width=1.7] (r_2) --  ([xshift=1.3cm,yshift=3.1cm]gflops_vs_map.west) ;

\node (r_5) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-0.7cm,yshift=2.6cm]gflops_vs_map){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.5}}}$
   }};
   
\draw[-,line width=1.7] (r_5) --  ([xshift=3.1cm,yshift=3.15cm]gflops_vs_map.west) ;

% \node [draw,fill=white,font=\fontsize{19}{21}\selectfont, anchor=north west] at ([xshift=-3.9cm,yshift=-0.06cm]lat_vs_map){\shortstack[l]{
% \hspace*{19mm}\textbf{Method}\\
% \hspace{0.8em}\ref*{streampetr} \texttt{StreamPETR} \cite{streampetr} \\ 
%  \hspace{0.8em}\ref*{ours_fake_legend} $+$~Ours \\
%  \hspace{0.75em}\ref*{toc3d} $+$~\texttt{ToC3D} \cite{toc3D}}
%  };

\node [draw, fill=white,
       font=\fontsize{19}{21}\selectfont,
       anchor=north west]
at ([xshift=-3.9cm,yshift=0.05cm]gflops_vs_map)
{
\begin{tabular}{@{\hspace{-4pt}} l@{\hspace{-5pt}} l @{}}
\multicolumn{2}{c}{\textbf{Method}}\\[-5pt]
\makebox[1.6em][c]{\ref*{streampetr}} & \texttt{StreamPETR} \cite{streampetr} \\[-4pt]
\makebox[1.6em][c]{\ref*{ours_fake_legend}} & $+$~Ours \\[-4pt]
\makebox[1.6em][c]{\ref*{toc3d}} & $+$~\texttt{ToC3D} \cite{toc3D}
\end{tabular}
};


 \node[align=center, anchor=north,yshift=0.4cm, font=\fontsize{17.85}{19.85}\selectfont] 
  at ($([xshift=0.2cm]gflops_vs_map.north) + (0,0.8)$)
  {\parbox{6.5cm}{
    (a) mAP ($\%$) vs.\ GFLOPs
  }};





\begin{axis}[
width=10.5cm,   
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
name=glops_vs_nds, 
at={(11.3cm,0)},
anchor=west,
tick pos=left,
tick label style={font=\LARGE},
label style={font=\LARGE},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
axis line style={black, line width=1.15pt},
xlabel={GFLOPs},
xmajorgrids,
xmin=3900, xmax=9500,
xtick distance=1000,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{NDS on $\mathcal{D}_{\mathrm{NS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=17pt},
xlabel style={yshift=-7pt},
ymajorgrids,
ymin=58.5, ymax=60.2,
ytick style={color=black},
ytick={58.5,59.0,59.5,60.0},
yticklabels={
  \(\displaystyle {58.5}\),
  \(\displaystyle {59.0}\),
  \(\displaystyle {59.5}\),
  \(\displaystyle {60.0}\)
}
]

\addplot [line width=1.5pt,blue, mark=star, mark size=5, only marks, mark options={ line width=1.7, solid}]
table {%
8908 58.7
};
\label{toc3d}

\addplot [line width=1.5pt,  green, only marks, mark=square, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
9342 60.1
 };
\label{streampetr}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
4030 59.4
 };
\label{ours}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
4684 59.6
 };
\label{ours_r3}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
5759 59.6
 };
\label{ours_r5}

\addplot [line width=1.5pt,  red,  mark=o, only marks, mark size=3.5,  mark options={ line width=1.5, solid}]
 table {%
440 50.7
  };
\label{ours_fake_legend}
% 
\end{axis}


\node (r_1) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at  ([xshift=-3.4cm,yshift=2cm]glops_vs_nds){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.1}}}$
   }};
     
\draw[-,line width=1.7] (r_1) --  ([xshift=0.3cm,yshift=0.4cm]glops_vs_nds.west) ;

\node (r_2) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-1cm,yshift=2.1cm]glops_vs_nds){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.3}}}$
   }};
     
\draw[-,line width=1.7] (r_2) --  ([xshift=1.4cm,yshift=1.2cm]glops_vs_nds.west) ;

\node (r_5) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=0.15cm,yshift=1.25cm]glops_vs_nds){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.5}}}$
   }};
     
\draw[-,line width=1.7] (r_5) --  ([xshift=3.13cm,yshift=1.1cm]glops_vs_nds.west) ;

% \node [draw,fill=white,font=\fontsize{19}{21}\selectfont, anchor=north west] at ([xshift=-4cm,yshift=-0.06cm]lat_vs_nds){\shortstack[l]{
% \hspace*{19mm}\textbf{Method}\\
%  \hspace{0.8em}\ref*{streampetr} \texttt{StreamPETR} \cite{streampetr} \\  
% \hspace{0.75em}\ref*{ours_fake_legend} $+$~Ours \\
%  \hspace{0.7em}\ref*{toc3d} $+$~\texttt{ToC3D} \cite{toc3D}} 
%  };

\node [draw, fill=white,
       font=\fontsize{19}{21}\selectfont,
       anchor=north west]
at ([xshift=-4cm,yshift=0.05cm]glops_vs_nds)
{
\begin{tabular}{@{\hspace{-4pt}} l@{\hspace{-5pt}} l @{}}
\multicolumn{2}{c}{\textbf{Method}}\\[-5pt]
\makebox[1.6em][c]{\ref*{streampetr}} & \texttt{StreamPETR} \cite{streampetr} \\[-4pt]
\makebox[1.6em][c]{\ref*{ours_fake_legend}} & $+$~Ours \\[-4pt]
\makebox[1.6em][c]{\ref*{toc3d}} & $+$~\texttt{ToC3D} \cite{toc3D}
\end{tabular}
}; 

 \node[align=center, anchor=north,yshift=0.4cm,draw=none, font=\fontsize{17.85}{19.85}\selectfont] 
  at ($([xshift=0.2cm]glops_vs_nds.north) + (0,0.8)$)
  {\parbox{6.5cm}{
    (b) NDS ($\%$) vs.\ GFLOPs
  }};



\begin{axis}[
width=10.5cm,   % Set the width of the plot
%height=9.2cm,
name=lat_vs_map,
at={(0,-10.5cm)},
legend cell align={left},
legend cell align={left},
legend cell align={left},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
axis line style={black, line width=1.15pt},
anchor=west,
scaled ticks=false,
tick align=outside,
tick pos=left,
tick label style={color=black,font=\LARGE},
label style={font=\LARGE},
xlabel={Latency (ms) },
xmajorgrids,
xmin=400, xmax=654,
xtick distance=50,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{mAP on $\mathcal{D}_{\mathrm{NS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=15pt},
xlabel style={yshift=-4pt},
ymajorgrids,
ymin=49.45, ymax=51,
ytick style={color=black},
ytick={49.5,50.0,50.5,51.0},
yticklabels={
  \(\displaystyle {49.5}\),
  \(\displaystyle {50.0}\),
  \(\displaystyle {50.5}\),
  \(\displaystyle {51.0}\)
}
]


\addplot [line width=1.5pt,blue, mark=star, mark size=5, only marks, mark options={ line width=1.7, solid}]
table {%
571.1 49.5
};
\label{toc3d}

\addplot [line width=1.5pt,  green, only marks, mark=square, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
649 50.7
 };
\label{streampetr}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
430 50.5
%510 50.8
%537 50.8
 };
\label{ours}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
455 50.9
 };
\label{ours_r3}


\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
492 50.9
 };
\label{ours_r5}

\addplot [line width=1.5pt,  red,  mark=o, only marks, mark size=3.5,  mark options={ line width=1.5, solid}]
 table {%
380 50.7
  };
\label{ours_fake_legend}
% 
\end{axis}

	% \node [draw,fill=white,font=\Large] at (rel axis cs: 0.31,-2.255){\shortstack[l]{
% \hspace*{10mm}\textbf{Encoder}\\
%  \hspace{0.7em}\ref*{resnet50-cs} \texttt{ResNet-50} \\
%  \hspace{0.7em}\ref*{mit-b5-cs} \texttt{MiT-B5}  \\  
%   \hspace{0.7em}\ref*{mit-b2-cs} \texttt{MiT-B2} \\ 
%   \hspace{0.7em}\ref*{mit-b1-cs} \texttt{MiT-B1} \\
%    \hspace{0.7em}\ref*{mit-b0-cs} \texttt{MiT-B0} 
%   }
%  };
% 
\node (r_1) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at  ([xshift=-3.2cm,yshift=0.6cm]lat_vs_map){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.1}}}$
   }};
     
\draw[-,line width=1.7] (r_1) --  ([xshift=1.1cm,yshift=1.16cm]lat_vs_map.west) ;

\node (r_2) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-2.8cm,yshift=2.55cm]lat_vs_map){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.3}}}$
   }};
     
\draw[-,line width=1.7] (r_2) --  ([xshift=1.9cm,yshift=3.075cm]lat_vs_map.west) ;

\node (r_5) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-0.7cm,yshift=2.6cm]lat_vs_map){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.5}}}$
   }};
   
\draw[-,line width=1.7] (r_5) --  ([xshift=3.35cm,yshift=3.13cm]lat_vs_map.west) ;

% \node [draw,fill=white,font=\fontsize{19}{21}\selectfont, anchor=north west] at ([xshift=-3.9cm,yshift=-0.06cm]lat_vs_map){\shortstack[l]{
% \hspace*{19mm}\textbf{Method}\\
% \hspace{0.8em}\ref*{streampetr} \texttt{StreamPETR} \cite{streampetr} \\ 
%  \hspace{0.8em}\ref*{ours_fake_legend} $+$~Ours \\
%  \hspace{0.75em}\ref*{toc3d} $+$~\texttt{ToC3D} \cite{toc3D}}
%  };

\node [draw, fill=white,
       font=\fontsize{19}{21}\selectfont,
       anchor=north west]
at ([xshift=-3.9cm,yshift=0.05cm]lat_vs_map)
{
\begin{tabular}{@{\hspace{-4pt}} l@{\hspace{-5pt}} l @{}}
\multicolumn{2}{c}{\textbf{Method}}\\[-5pt]
\makebox[1.6em][c]{\ref*{streampetr}} & \texttt{StreamPETR} \cite{streampetr} \\[-4pt]
\makebox[1.6em][c]{\ref*{ours_fake_legend}} & $+$~Ours \\[-4pt]
\makebox[1.6em][c]{\ref*{toc3d}} & $+$~\texttt{ToC3D} \cite{toc3D}
\end{tabular}
};



 \node[align=center, anchor=north,yshift=0.4cm, font=\fontsize{17.85}{19.85}\selectfont] 
  at ($([xshift=0.0cm]lat_vs_map.north) + (0,0.8)$)
  {\parbox{8cm}{
    (c) mAP ($\%$) vs.\ latency (ms)
  }};





\begin{axis}[
width=10.5cm,   
legend cell align={left},
legend cell align={left},
legend cell align={left},
scaled ticks=false,
tick align=outside,
name=lat_vs_nds, 
at={(11.3cm,-10.5cm)},
anchor=west,
tick pos=left,
tick label style={font=\LARGE},
label style={font=\LARGE},
x grid style={gray!50, line width=1.3pt},
y grid style={gray!50, line width=1.3pt},
axis line style={black, line width=1.15pt},
xlabel={Latency (ms) },
xmajorgrids,
xmin=400, xmax=654,
xtick distance=50,
xtick style={color=black},
x tick label style={/pgf/number format/precision=10},
ylabel={\(\displaystyle \textrm{NDS on $\mathcal{D}_{\mathrm{NS}}^{\mathrm{val}}$}\) (\%)},
ylabel style={yshift=17pt},
xlabel style={yshift=-4pt},
ymajorgrids,
ymin=58.5, ymax=60.2,
ytick style={color=black},
ytick={58.5,59.0,59.5,60.0},
yticklabels={
  \(\displaystyle {58.5}\),
  \(\displaystyle {59.0}\),
  \(\displaystyle {59.5}\),
  \(\displaystyle {60.0}\)
}
]

\addplot [line width=1.5pt,blue, mark=star, mark size=5, only marks, mark options={ line width=1.7, solid}]
table {%
571.1 58.7
};
\label{toc3d}

\addplot [line width=1.5pt,  green, only marks, mark=square, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
650 60.1
 };
\label{streampetr}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
430 59.4

 };
\label{ours}

\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
455 59.6
 };
\label{ours_r3}


\addplot [line width=1.5pt,  red,  mark=o, mark size=3.5,  mark options={ line width=1.5, solid}]
table {%
492 59.6
 };
\label{ours_r5}

\addplot [line width=1.5pt,  red,  mark=o, only marks, mark size=3.5,  mark options={ line width=1.5, solid}]
 table {%
440 50.7
  };
\label{ours_fake_legend}
% 
\end{axis}


\node (r_1) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at  ([xshift=-3.4cm,yshift=1.9cm]lat_vs_nds){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.1}}}$
   }};
     
\draw[-,line width=1.7] (r_1) --  ([xshift=1.05cm,yshift=0.4cm]lat_vs_nds.west) ;

\node (r_2) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=-1.2cm,yshift=2.1cm]lat_vs_nds){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.3}}}$
   }};
     
\draw[-,line width=1.7] (r_2) --  ([xshift=2.cm,yshift=1.27cm]lat_vs_nds.west) ;

\node (r_5) [draw=none,fill=none,font=\fontsize{18}{20}\selectfont] at ([xshift=0.4cm,yshift=1.4cm]lat_vs_nds){\shortstack[l]{
     ${\textcolor{black}{\mathbf{r\!\boldsymbol{=}\!0.5}}}$
   }};
     
\draw[-,line width=1.7] (r_5) --  ([xshift=3.4cm,yshift=1.15cm]lat_vs_nds.west) ;

% \node [draw,fill=white,font=\fontsize{19}{21}\selectfont, anchor=north west] at ([xshift=-4cm,yshift=-0.06cm]lat_vs_nds){\shortstack[l]{
% \hspace*{19mm}\textbf{Method}\\
%  \hspace{0.8em}\ref*{streampetr} \texttt{StreamPETR} \cite{streampetr} \\  
% \hspace{0.75em}\ref*{ours_fake_legend} $+$~Ours \\
%  \hspace{0.7em}\ref*{toc3d} $+$~\texttt{ToC3D} \cite{toc3D}} 
%  };

\node [draw, fill=white,
       font=\fontsize{19}{21}\selectfont,
       anchor=north west]
at ([xshift=-4cm,yshift=0.05cm]lat_vs_nds)
{
\begin{tabular}{@{\hspace{-4pt}} l@{\hspace{-5pt}} l @{}}
\multicolumn{2}{c}{\textbf{Method}}\\[-5pt]
\makebox[1.6em][c]{\ref*{streampetr}} & \texttt{StreamPETR} \cite{streampetr} \\[-4pt]
\makebox[1.6em][c]{\ref*{ours_fake_legend}} & $+$~Ours \\[-4pt]
\makebox[1.6em][c]{\ref*{toc3d}} & $+$~\texttt{ToC3D} \cite{toc3D}
\end{tabular}
}; 

 \node[align=center, anchor=north,yshift=0.4cm, font=\fontsize{17.85}{19.85}\selectfont] 
  at ($([xshift=0.15cm]lat_vs_nds.north) + (0,0.8)$)
  {\parbox{7.5cm}{
    (d) NDS ($\%$) vs.\ latency (ms)
  }};


\end{tikzpicture}

%\end{document}

==> Figures/token_comp.tex <==


% \documentclass{standalone}

% \usepackage{graphicx} % Required for inserting images

% \usepackage[utf8]{inputenc}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}

% \begin{document}


% \draw[line width=1pt] ($(way)+(0,-0.7cm)$)  to node[midway, right ,font = \fontsize{18.25}{20.25}\selectfont,xshift=0.05cm,yshift=-0.15cm] {$\bm{\mathbf{f}}^{\ell}_{t}$}  ([xshift=0cm]way.south);
 

\usetikzlibrary{shapes.geometric, arrows}

\usetikzlibrary{quotes}
\usetikzlibrary{patterns}
\usetikzlibrary{spy}
\usetikzlibrary{positioning,shapes.geometric, arrows.meta, calc, backgrounds}
\usetikzlibrary{decorations.pathmorphing}

\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{self_attention}{RGB}{213, 232, 212}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{attention_block}{RGB}{217,239,255}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{query_color}{RGB}{0, 132, 194}
\definecolor{key_color}{RGB}{199,199, 199}
\definecolor{value_color}{RGB}{0, 132, 194} 
\definecolor{token_compensator}{RGB}{187,219,237}
\definecolor{ce_color}{RGB}{235, 245, 235}

\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
 
 \newcommand{\CircularCross}{
 	\tikz[baseline=0.25ex, line width=1, scale=0.25]{
        	%\draw[thick,fill=white] (0,0) circle (1); % Circle
        	\draw[thick] (-0.5,-0.5) -- (0.5,0.5); % Diagonal line 1
        	\draw[thick] (-0.5,0.5) -- (0.5,-0.5); % Diagonal line 2
	}
}
\newcommand{\CircularPlus}{
  \tikz[baseline=0.25ex,  scale=0.15]{
   % \draw[thick,fill=white] (0,0) circle (1); % uncomment if you want a circle
    \draw[thick,line width=1] (-0.95,0) -- (0.95,0);  % horizontal line
    \draw[thick,line width=1] (0,-0.95) -- (0,0.95);  % vertical line
  }
}


\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]

%\coordinate (left_origin) at (-6.2,0);
%\coordinate (right_origin) at (3,0);
% \coordinate (right_origin) at (0,0);
% \node (output_project) [ rectangle, minimum width=9.1cm, minimum height=8.cm,  line width=0pt,draw=none, fill=pink,yshift=0cm] at (left_origin)  {};
% \node (way)[waypoint] [xshift=0.32cm,yshift=0cm, below=0.4cm of output_project]  {}; 

% \node (ouput_project_label) [minimum width=3.2cm,xshift=-1.8cm,yshift=-0.75cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont] at (output_project.north east)  {\shortstack{$\textbf{Output}$ \\ [0.0em]$\textbf{Projection}$}};
 
% \node (output_project_1) [process, xshift=-1.93cm,yshift=0.6cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] at (output_project.south)  {$\mathrm{FC,} \mathbf{W}^{(\mathrm{1})}$};
% \node (output_project_1_label) [above=0.2cm of output_project_1,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};
% \node (output_project_2) [process, right of=output_project_1,xshift=3cm,yshift=0.cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{2})}$};
% \node (output_project_2_label) [above=0.2cm of output_project_2,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};
% \node (gelu) [process, above of=output_project_1,xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{GeLU}$};
% \node (gelu_label) [above=0.2cm of gelu,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};

% \node (cross) [draw, circle, minimum size=0.2cm,yshift=0.05cm,fill=conv,above of=gelu, line width=1] {\CircularCross};

% \node (B) [above=0.2cm of cross,xshift = -1cm,yshift=-0.4cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{B}_{v,t}$};
% \node (layer_norm) [process, xshift=0cm,  yshift=0.05cm,minimum width=3.5cm, minimum height=0.9cm,above of=cross]   {\shortstack{\text{Layer Norm}}};

% \node (layer_norm_label) [above=0.2cm of layer_norm,xshift = -1.15cm,yshift=-0.1cm,font = \Large]  {$d_{o} \! \times \! G $};

% \node (output_project_3) [process, above of=layer_norm,xshift=0cm,yshift=0.35cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{3})}$};

% \node (output_project_3_label) [above=0.2cm of output_project_3,xshift = -1.15cm,yshift=-0.0cm,font = \Large]  {$d \! \times \! G $};

% \draw[line width=1pt] ($(way)+(0,-0.9cm)$)  to node[midway, right ,font = \fontsize{18.25}{20.25}\selectfont,xshift=0.13cm,yshift=-0.05cm] {${\mathbf{h}}_{v,t}$}  ([xshift=0cm]way.south);
 
% \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(-2.25,0) -- (output_project_1);
% \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(2.25,0) -- (output_project_2);
% \draw [arrow] (output_project_1)   {} -- (gelu);
% \draw [arrow] (gelu)   {} -- (cross);
% \draw [arrow] (cross)   {} -- (layer_norm);
% \draw [arrow] (layer_norm)   {} -- (output_project_3);
% \draw [arrow] (output_project_2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(0,3.37) -- (cross);

% \draw[arrow] (output_project_3) -- ++(0,1.4) node[midway, xshift=0.75cm, yshift=0.05cm,,font = \fontsize{18.25}{20.25}\selectfont] {$\mathbf{P}_{v,t}$};

% 
% \node[align=center, anchor=north,yshift=-0.9cm, font=\fontsize{16.25}{18.25}\selectfont] 
%   at ($([xshift=0.5cm]output_project.south) + (0,-0.8)$)
%   {\parbox{10.5cm}{
%     (a) \textbf{Output projection} block utilized in \\ Figs.\ \ref{fig:wmhsa_comparison} and \ref{fig:token_router}, adapted from \cite{fang2024eva}.
%   }};



\node (token_compensator) [ rectangle, minimum width=8.1cm, minimum height=7.8cm,  line width=0pt,draw=none, fill=token_compensator,yshift=-0.1cm] at (right_origin)  {};

\node (layer_norm_2) [process, xshift=-1.1cm,  yshift=-0.9cm,minimum width=3.5cm, minimum height=0.9cm,above of=cross] at (token_compensator.south)  {\shortstack{\text{Layer Norm}}};

\node (layer_norm_label) [above=0.2cm of layer_norm_2,xshift = -1.cm,yshift=-0.1cm,font = \Large]  {$d \! \times \! N $};

\node (F) [above=0.2cm of layer_norm_2,xshift = 0.77cm,yshift=-0.25cm,font = \fontsize{19.25}{21.25}\selectfont]  {$\mathbf{F}_{v,t} $};

\node (way3)[waypoint] [xshift=-1.1cm,yshift=0cm, below=0.4cm of token_compensator]  {}; 

\node (tc_1) [process, xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0, above of=layer_norm_2] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{Down})}$};

\node (down_label) [above=0.2cm of tc_1,xshift = -1.1cm,yshift=-0.1cm,font = \Large]  {$d_{h} \! \times \! N $};

\node (relu) [process, above of=tc_1,xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0] {$\mathrm{ReLU}$};

\node (relu_label) [above=0.2cm of relu,xshift = -1.1cm,yshift=-0.1cm,font = \Large]  {$d_{h} \! \times \! N $};

\node (tc_2) [process, xshift=0cm,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,above of=relu] {$\mathrm{FC,} \mathbf{W}^{(\mathrm{Up})}$};

\node (relu_label) [above=0.2cm of tc_2,xshift = -1.cm,yshift=-0.1cm,font = \Large]  {$d \! \times \! N $};

\node (add_tc) [draw, circle, minimum size=0.2cm,yshift=-0.1cm,fill=conv,above of=tc_2, line width=1,inner sep=0.3pt]   {\CircularPlus};

\node (token_compensator_label) [minimum width=3.2cm,xshift=-2.5cm,yshift=-0.65cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont] at (token_compensator.north east)  {\shortstack{\textbf{Token} \\ [0.0em]\textbf{Compensator }($\mathbf{TC}$)}};

\draw[line width=1pt] ($(way3)+(0,-0.45cm)$)  to node[midway, right ,font = \fontsize{19.25}{21.25}\selectfont,xshift=0.13cm,yshift=0.2cm] {$\hat{\mathbf{M}}_{v,t}$}  (way3);

\draw [arrow] (way3)   {} -- (layer_norm_2);

\draw [arrow] (layer_norm_2)   {} -- (tc_1);

\draw [arrow] (tc_1)   {} -- (relu);

\draw [arrow] (relu)   {} -- (tc_2);

\draw [arrow] (tc_2)   {} -- (add_tc);

\draw[arrow] (add_tc) -- ++(0,1.3) node[midway, xshift=0.8cm, yshift=0.03cm,font = \fontsize{19.25}{21.25}\selectfont] {$\mathbf{C}_{v,t}$};

\draw [arrow] (way3) to  node[midway, xshift=-1.45cm, yshift=0.05cm]  {}  ++(-2.7,0) --++(0,7.86) -- (add_tc);

% \node[align=center, anchor=north,yshift=-0.9cm, font=\fontsize{16.25}{18.25}\selectfont] 
%   at ($([xshift=0.5cm]token_compensator.south) + (0,-0.8)$)
%   {\parbox{10cm}{
%     (b) \textbf{Proposed token compensator} \\ ($\mathbf{TC}$) block, utilized in Fig. \ref{fig:wmhsa_comparison}(b).
%   }};

\end{tikzpicture}

% \end{document}

==> Figures/token_router.tex <==
% \documentclass{standalone}
% \usepackage{graphicx} % Required for inserting images
% \usepackage[utf8]{inputenc}
% \usepackage{tikz}
% \usepackage{amsmath} 
% \usepackage{siunitx}
% \usepackage{xcolor}
% \usetikzlibrary{shapes.geometric, arrows}
% \usepackage{pgfplots} 
% \usetikzlibrary{quotes}
% \usetikzlibrary{patterns}
% \usetikzlibrary{spy}
% \usepgfplotslibrary{fillbetween}
% \usetikzlibrary{positioning,	shapes.geometric, arrows.meta, calc, backgrounds}
% \usetikzlibrary{decorations.pathmorphing}
% \usepackage{pgfplots}
% \usepackage{fontawesome5}

\definecolor{conv}{RGB}{255, 255, 255}
\definecolor{ce_color}{RGB}{235, 245, 235}
\definecolor{simple_attention}{RGB}{177, 209, 227}
\definecolor{token_compensator}{RGB}{187,219,237}
\definecolor{encoder}{RGB}{203, 212, 202}
 \definecolor{layer}{RGB}{173, 182, 162}
\definecolor{cross_attention}{RGB}{255,163,87}
\definecolor{proposed}{RGB}{103, 230, 103}
\definecolor{seg_block}{RGB}{188, 196, 188}
\definecolor{block}{RGB}{219, 227, 177}
\definecolor{attention_block}{RGB}{217,239,255}
\definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
\definecolor{query_color}{RGB}{0, 132, 194}
\definecolor{key_color}{RGB}{199,199, 199}
\definecolor{value_color}{RGB}{0, 132, 194} 


\tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
centered, draw=black, text=black,line width = 1pt, fill=conv]
 \tikzstyle{arrow} = [-Triangle, line width=1pt]
 \tikzstyle{label} = [text width= 0.2cm, align=center]
 \tikzstyle{waypoint}=[fill,circle,minimum size=5.5pt,inner sep=0pt]
\tikzstyle{data} = [
    draw, 
    cylinder, 
    line width=1pt, 
    shape border rotate=90,
    cylinder uses custom fill, 
    aspect=0.17,
    cylinder body fill=white,
    cylinder end fill=white,
    minimum height=15pt,
    minimum width=30pt,
    outer sep=0pt, 
    inner sep=4pt,
    align=center
]
\newcommand{\CircularPlus}{%
    \tikz[baseline=0.25ex, line width=1, scale=0.2]{
        \draw[black, fill=black] (0,-1) -- (0,1);  % vertical bar centered on (0,0)
        \draw[black, fill=black] (-1,0) -- (1,0);  % horizontal bar centered on (0,0)
    }%
}
\newcommand{\CircularCross}{
 	\tikz[baseline=0.25ex, line width=1, scale=0.25]{
        	%\draw[thick,fill=white] (0,0) circle (1); % Circle
        	\draw[thick] (-0.5,-0.5) -- (0.5,0.5); % Diagonal line 1
        	\draw[thick] (-0.5,0.5) -- (0.5,-0.5); % Diagonal line 2
	}
}

\newcommand{\CircularOdot}{
  \tikz[baseline=0.25ex, scale=0.25]{
    \draw[line width=0.5] (0,0) circle (1.2);
    \fill (0,0) circle (0.2);
  }
}


%\begin{document}

\begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]



\coordinate (left_origin) at (-6.2,0);
\coordinate (right_origin) at (5,0);

\node (token_router) [ rectangle, minimum width=20.cm, minimum height=12.9cm,  line width=0pt,draw=none, fill=proposed,yshift=-0.96cm] at (0,0)  {};

\node (output_projection_hook)  [below=0.02cm of token_router.south east,xshift = -7.65cm,yshift=0cm]  {};

\node (training) [ rectangle, minimum width=9.5cm, minimum height=10.1cm,  line width=0pt,draw=none, fill=block,above= 0.24cm of token_router.south,xshift=-4.97cm,yshift=0cm]   {};

\node (token_router_label) [minimum width=3cm,xshift=2.0cm,yshift=-0.2cm, minimum height=0.9cm,font=\fontsize{17.5}{19.5}\selectfont,above= of training.north west ]     { \textbf{Token Router} };

\node (training_layer_norm) [process, xshift=2.35cm,  minimum width=3.9cm, minimum height=1.47cm,above=0.18cm of training.south]   {\shortstack{ \text{Layer} \\ [0.2em] \text{Norm} \\ [0.0em] }};

\node at ($(training_layer_norm.north west)+(-0.1,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};

\node (way)[waypoint] [xshift=0cm,yshift=0.193cm, below of = training_layer_norm] {}; 

\node (training_output_projection) [process, xshift=0cm, yshift = 1.03cm,  minimum width=3.9cm, minimum height=0.9cm,above of=training_layer_norm, fill=pink]   {\shortstack{\text{Output} \\ [0.1em] \text{Projection}}};
 
\node at ($(training_output_projection.north west)+(-0.1,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};
% 
\node (training_gumbel_noise) [process, xshift=-3.5cm, yshift=0.0cm,  minimum width=3.48cm, minimum height=1.47cm,left of=training_layer_norm]   {\shortstack{ \text{Gumbel} \\ [0.2em] \text{Noise} \\ [0.0em] }};

\node (training_sigmoid) [process, xshift=0cm, yshift=0.75cm,  minimum width=3.4cm, minimum height=0.9cm,above of=training_gumbel_noise]   {\shortstack{ \text{Sigmoid} }};

\node (broadcast) [process, xshift=0cm, yshift=0.62cm,  minimum width=3.4cm, minimum height=0.9cm,above of=training_sigmoid]   {\text{Tiling} };

\node (finetuning_label) [minimum width=3cm,xshift=-1.75cm,yshift=7.4cm, minimum height=0.9cm,font=\fontsize{16}{18}\selectfont,right=of training_gumbel_noise.north west ]     {\shortstack{ \textbf{Fine-tuning} \\ \textbf{Stage}  }};

\node (cross) [line width = 0pt,circle, minimum size=0.2cm,yshift=3cm,fill=white,above of=training_output_projection, line width=1,inner sep=-2.65pt] {\CircularOdot};

\node (plus) [draw, circle, minimum size=0.1cm,yshift=0.15cm,fill=conv,above of=cross, line width=1,inner sep=-0.3pt] {\CircularPlus};

  
\node (input_layer_norm_label) [above=0.2cm of output_projection_hook,xshift = -5.9cm,yshift=-1.2cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % 
 \node (training_gumbel_noise_label) [below of=training_gumbel_noise,xshift = -0.9cm,yshift=-0.3cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
% 
\node (training_gumbel_noise_label) [above of= training_gumbel_noise,xshift = -0.89cm,yshift=-0.25cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
 
 \node (sigmoid_label) [above of= training_sigmoid,xshift = -0.89cm,yshift=-0.4cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
 
 \node (broadcast_label) [above of= broadcast,xshift = -0.89cm,yshift=0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};  
% 
\node (training_layer_norm_label) [above of= training_layer_norm,xshift = -0.89cm,yshift=-0.25cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};

 \node (training_output_projection_label) [above of= training_output_projection,xshift = -0.89cm,yshift=1.2cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};  

\node (training_output_label) [above of=plus,xshift = -0.94cm,yshift=2cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};

% % % 
\draw[arrow] ($(training_layer_norm)+(0,-2.3cm)$)  to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=-0.39cm] {$\widehat{\mathbf{M}}_{v,t}$}  (training_layer_norm.south);
% %  
\draw[arrow] ($(training_gumbel_noise)+(0,-2.3cm)$)  to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=-0.3cm] {$\mathbf{S}_{v,t}$}  (training_gumbel_noise.south);
% % % 
\draw[arrow] (training_layer_norm) to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=-0.02cm] {$\mathbf{L}_{v,t}$} (training_output_projection);

\draw[arrow] (training_output_projection) to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=0.2cm] {$\mathbf{P}_{v,t}$} (cross);

\draw[arrow] (training_gumbel_noise) to (training_sigmoid);

\draw[arrow] (training_sigmoid) to node[midway, right ,font=\fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=-0.01cm]  {$\mathbf{Z}_{v,t}$} (broadcast);

\draw[arrow] (broadcast) to node[midway, right ,font=\fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=-0.01cm]  {$\mathbf{Z}^{\prime}_{v,t}$} ++(0,2.65) --++(0,0) -- (cross.west);
 
\draw[arrow] (cross) to  node[midway, right ,font =\fontsize{16}{18}\selectfont,xshift=-1.76cm,yshift=0.cm] {$d \! \times \! N$} (plus);

\draw[arrow] (way) to ++(2.2,0) --++(0,9.99) -- (plus.east);

\draw[arrow] (plus)  to node[midway, right ,font=\fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=1.4cm] {$\mathbf{P}^{\prime}_{v,t}$}  ($(plus)+(0,4.cm)$);
 
 


\node (inference) [ rectangle, minimum width=9.65cm, minimum height=12.5cm,  line width=0pt,draw=none, fill=block,above= 0.24cm of token_router.south,xshift=4.9cm,yshift=0cm]   {};

\node (inference_sigmoid) [process, xshift=1.75cm, above=0.18cm of inference.south,yshift=0.0cm,  minimum width=5.3cm, minimum height=0.9cm,inner sep=0.5em]{\text{Sigmoid} };

\node (mask_generation) [process, xshift=0cm, above of= inference_sigmoid,yshift=0.42cm,  minimum width=5.3cm, minimum height=0.9cm,inner sep=0.5em]{\text{Binary Mask} };

\node (inference_index_operation) [process, xshift=0cm, above of=mask_generation,yshift=0.42cm,  minimum width=5.3cm, minimum height=0.9cm,inner sep=0.5em]{\text{Index Operation} };

\node (inference_layer_norm) [process, xshift=0cm, yshift=0.42cm,  minimum width=5.3cm, minimum height=0.9cm,above of=inference_index_operation]   {\text{Layer Norm}};

\node (inference_output_projection) [process, xshift=0cm, yshift=0.42cm,  minimum width=5.3cm, minimum height=0.9cm,above of=inference_layer_norm, fill=pink]   {\shortstack{\text{Output Projection}}};
 
\node (inference_reverse_index) [process, xshift=0cm, yshift=0.6cm,  minimum width=5.25cm, minimum height=0.9cm,above of=inference_output_projection]   {\shortstack{\text{Reverse Index} \\ [0.05em]  \text{Operation}}}; 

\node (plus) [draw, circle, minimum size=0.1cm,yshift=0.17cm,fill=conv,above of=inference_reverse_index, line width=1,inner sep=-0.3pt] {\CircularPlus};

\node (way)[waypoint] [xshift=-3.9cm,yshift=-0.52cm,draw=none, fill=none,below of = inference_sigmoid] {}; 

\node (way_index)[waypoint] [xshift=-2.4cm,yshift=0cm, left of = inference_index_operation] {}; 

\node (way_reverse_index)[waypoint] [xshift=-2.4cm,yshift=0cm, left of = inference_reverse_index] {}; 


\node (inference_label) [minimum width=3cm,xshift=-3.75cm,yshift=1.3cm, minimum height=0.9cm,font=\fontsize{16}{18}\selectfont,left of= inference_reverse_index ]     {\shortstack{ \textbf{Inference} \\ [0.1em] \textbf{Stage}  }};

\node (inference_output_projection_label) [above of=inference_output_projection,xshift = -0.9cm,yshift=-0.52cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! \overline{K}$};

\node (inference_layer_nrom_label) [above of=inference_layer_norm,xshift = -0.9cm,yshift=-0.52cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! \overline{K}$};

\node (inference_index_operation_label) [above of=inference_index_operation,xshift = -0.9cm,yshift=-0.52cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! \overline{K}$};
% 
\node (inference_reverse_index_operation_label) [above of=inference_reverse_index,xshift = -0.9cm,yshift=-0.35cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% 
\node (sigmoid_operation_label) [above of=inference_sigmoid,xshift = -0.9cm,yshift=-0.5cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
\node (mask_generation_label) [above of=mask_generation,xshift = -0.9cm,yshift=-0.5cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
% 
\node (inference_input_label) [left of=way,xshift = 0.6cm,yshift=0.44cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % 
\node (inference_input_label) [below of=inference_sigmoid,xshift = -0.9cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
% % 
\node (inference_output_label) [above of=plus,xshift = -0.9cm,yshift=-0.47cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% 
% 
\draw[arrow] (way)  to node[midway, right ,font=\fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=0.38cm] {$\widehat{\mathbf{M}}_{v,t}$} ++(0,0) --++(0,13.47) -- (plus.west);
% % % 
\draw[arrow] ($(inference_sigmoid)+(0,-2.0cm)$)  to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.15cm,yshift=-0.4cm] {$\mathbf{S}_{v,t}$}  (inference_sigmoid.south);
% % % 
\draw[arrow] (way_index) to (inference_index_operation);
% % % 
\draw[arrow] (way_reverse_index) to (inference_reverse_index);
% % 
\draw [arrow] (inference_sigmoid) to  node[midway, xshift=0.86cm, yshift=-0.01cm,font = \fontsize{21.25}{23.25}\selectfont]  {\shortstack{$\mathbf{Z}_{v,t}$}} (mask_generation);
 
\draw [arrow] (mask_generation) to  node[midway, xshift=0.86cm, yshift=-0.01cm,font = \fontsize{21.25}{23.25}\selectfont]  {\shortstack{$\mathbf{B}_{v,t}$}} (inference_index_operation);
% % 
\draw [arrow] (inference_index_operation) to  node[midway, xshift=0.9cm, yshift=-0.01cm,font = \fontsize{21.25}{23.25}\selectfont]  {\shortstack{$\mathbf{A}_{v,t}$}} (inference_layer_norm);

\draw [arrow] (inference_layer_norm) to  node[midway, xshift=0.9cm, yshift=-0.01cm,font = \fontsize{21.25}{23.25}\selectfont]  {\shortstack{$\mathbf{L}_{v,t}$}} (inference_output_projection);

% % % 
\draw[arrow] (inference_output_projection) to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=-0.01cm] {$\mathbf{P}_{v,t}$} (inference_reverse_index);
% % % 
\draw[arrow] (inference_reverse_index) to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=0.12cm] {$\mathbf{R}_{v,t}$}  (plus);
% % % 
\draw[arrow] (plus)  to node[midway, right ,font = \fontsize{21.25}{23.25}\selectfont,xshift=0.2cm,yshift=0.18cm] {$\mathbf{P}^{\prime}_{v,t}$}  ($(plus)+(0,1.5cm)$);


\end{tikzpicture}

%\end{document}

==> Figures/wmhsa_compare.tex <==

% % \documentclass{standalone}

% % \usepackage{graphicx} % Required for inserting images

% % \usepackage[utf8]{inputenc}
% % \usepackage{amsmath}
% % \usepackage{anyfontsize}
% % \usepackage{fontawesome5}
% % \usepackage{bm}
% % \usepackage{tikz}
% \usetikzlibrary{shapes.geometric, arrows}
% \usetikzlibrary{shapes.geometric, arrows.meta, calc,backgrounds,positioning}


% \definecolor{conv}{RGB}{255, 255, 255}
% \definecolor{ce_color}{RGB}{235, 245, 235}
% \definecolor{simple_attention}{RGB}{177, 209, 227}
% \definecolor{encoder}{RGB}{203, 212, 202}
%  \definecolor{layer}{RGB}{173, 182, 162}
% \definecolor{cross_attention}{RGB}{255,163,87}
% \definecolor{proposed}{RGB}{103, 230, 103}
% \definecolor{seg_block}{RGB}{188, 196, 188}
% \definecolor{block}{RGB}{204, 255, 203}
% \definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
% \definecolor{query_color}{RGB}{0, 132, 194}
% \definecolor{key_color}{RGB}{199,199, 199}
% \definecolor{value_color}{RGB}{0, 132, 194} 
% \definecolor{token_compensator}{RGB}{187,219,237}

% \tikzstyle{process} = [rectangle,minimum width=5cm, minimum height=1cm, text
% centered, draw=black, text=black,line width = 1pt, fill=conv]
%  \tikzstyle{arrow} = [-Triangle, line width=1pt]
%  \tikzstyle{label} = [text width= 0.2cm, align=center]
%  \tikzstyle{waypoint}=[fill,circle,minimum size=3.5pt,inner sep=0pt]
% \tikzstyle{data} = [
%     draw, 
%     cylinder, 
%     line width=1pt, 
%     shape border rotate=90,
%     cylinder uses custom fill, 
%     aspect=0.17,
%     cylinder body fill=white,
%     cylinder end fill=white,
%     minimum height=15pt,
%     minimum width=30pt,
%     outer sep=0pt, 
%     inner sep=4pt,
%     align=center
% ]
% \newcommand{\CircularPlus}{
%   \tikz[baseline=0.25ex,  scale=0.25]{
%    % \draw[thick,fill=white] (0,0) circle (1); % uncomment if you want a circle
%     \draw[thick,line width=1] (-0.5,0) -- (0.5,0);  % horizontal line
%     \draw[thick,line width=1] (0,-0.5) -- (0,0.5);  % vertical line
%   }
% }
% % \newcommand{\FireTok}{\textcolor{red}{\scriptsize\faFire}}
% % \newcommand{\IceTok}{\textcolor{blue}{\scriptsize\faSnowflake[regular]}}


% \definecolor{tu140}{rgb}{0.7019, 1, 0.7019}
% \definecolor{tu141}{rgb}{0.7216, 1, 0.713}
% \definecolor{tu142}{rgb}{0.8039, 1, 0.7725}
% \definecolor{tu143}{rgb}{0.9098, 0.9921, 0.8470}

% \definecolor{tu151}{rgb}{0.1607, 0.1960, 0.1529}
% \definecolor{tu152}{rgb}{0.4549, 0.4941, 0.4235}
% \definecolor{tu153}{rgb}{0.70196, 0.6941, 0.6392}

% % \begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]


% % \coordinate (left_origin) at (-6.2,0);
% % \coordinate (right_origin) at (4,0);


% % \node (background) [ rectangle, minimum width=7.22cm, minimum height=16.71cm, line width=0pt,draw=none, fill=encoder,yshift=11.28cm] at (left_origin)  {};

% % \node (encoder_label) [minimum width=3cm,xshift=2.52cm,yshift=-0.32cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of background.north west ]  {\shortstack{\textbf{Encoder}$\, \mathbf{E}$}};

% % \node (layer) [ rectangle, minimum width=6.85cm, minimum height=15.16cm,  line width=0pt,draw=none, fill=layer,yshift=0cm,above=0.9cm of background.south]  {};

% % \node (feature_tokens) [above=0.6cm of background.south west,xshift = 3.5cm,yshift=0cm]  {};

% % \node (feature_tokens_label) [above=0.2cm of feature_tokens,xshift = 0.9cm,yshift=-0.9cm,font = \Large]  {$V \! \times \! d \! \times \! N$};

% % \node (feature_tokens_lable) [above=0.2cm of feature_tokens,xshift = 2.73cm,yshift=-1.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{t}^{\mathrm{\ell}}$};

% % \node (layer_label) [minimum width=3cm,xshift=2.26cm,yshift=-0.38cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of layer.north west ]  {\shortstack{\textbf{Layer} ($\mathbf{E}$)}};

% % \node (ego_motion) [data,xshift = 0.24cm,yshift=0cm,font=\Large, above=0.2cm of layer.south] {\shortstack{\text{Motion} \\ [0.05em] \text{Queries}}};

% % \node (query_label) [minimum width=3cm,xshift=-1.1cm,yshift=1.45cm, minimum height=0.9cm, font = \Large] at (ego_motion)  {${64 \! \times \! 256 }$};

% % \node (token_selection) [process, xshift=0.cm, yshift=0.9cm,  minimum width=5.3cm, minimum height=0.9cm,above of=ego_motion]   {\shortstack{\text{Token Selection}}};

% % \node (token_selection_label) [above=0.2cm of token_selection,xshift = -1.28cm,yshift=-0.1cm,font = \Large]  {$V \! \times \! d \! \times \! K$};

% % \node (mhswa) [ rectangle, minimum width=6.45cm, minimum height=9.96cm,  line width=0pt,draw=none, fill=block,yshift=4.65cm,above of =token_selection,xshift=-0.25cm]  {};

% % \node (layer_norm) [process, xshift=0.25cm,  minimum width=5.3cm, minimum height=0.9cm,above=0.15cm of mhswa.south]   {\shortstack{\text{Layer Norm}}};

% % \node (layer_norm_label) [above=0.2cm of layer_norm,xshift = -1.28cm,yshift=-0.1cm,font = \Large]  {$V \!  \times \! d \!  \times \! K$};

% % \node (window_partition) [process, xshift=0cm,  yshift=0.35cm,  minimum width=5.3cm, minimum height=0.9cm,above of=layer_norm]   {\shortstack{\text{Window Partition}}};

% % \node (window_part_label) [above=0.2cm of window_partition,xshift = -1.82cm,yshift=-0.1cm,font = \Large]  {$V \! \times \!  E \! \times \! d \times \! N^{w}$};

% % \node (g) [ xshift=0.68cm, yshift=-0.62cm,  above of=window_partition,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{M}_{t}$}};

% % \node (attention_block) [process, fill = cross_attention,above of=window_partition, xshift=0cm, yshift=0.35cm, minimum width=5.3cm, minimum height=0.9cm,font = \LARGE] {\shortstack{$\text{WMHSA}$}};

% % \node (atten_part_label) [above=0.2cm of attention_block,xshift = -1.82cm,yshift=-0.1cm,font = \Large]  {$V \! \times \!  E \! \times \! d \times \! N^{w}$};

% % \node (window_unpartition) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.2cm, minimum height=0.9cm,above of=attention_block]   {\shortstack{\text{Window Unpartition}}};

% % \node (window_unpart_label) [above=0.2cm of window_unpartition,xshift = -1.28cm,yshift=-0.05cm,font = \Large]  {$V \! \times \! d \times \! K$};

% % \node (out_project) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.3cm, minimum height=0.9cm,above of=window_unpartition,fill=pink]   {\shortstack{\text{Output Projection}}};

% % \node (out_way)[waypoint] [xshift=0cm,yshift=0cm] at ($(window_unpartition)!0.34!(out_project)$) {}; 

% % \node (out_project_plus) [draw, circle, minimum size=0.2cm,yshift=-0.2cm,fill=conv,above of=out_project, line width=1,inner sep=0.3pt] {\CircularPlus};

% % \node (out_project_label) [above=0.2cm of out_project_plus,xshift = -1.28cm,yshift=-0.42cm,font = \Large]  {$V \! \times \! d \times \! K$};

% % \node (mswsa_label) [minimum width=3cm,xshift=1.09cm,yshift=0.12cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,above of=out_project ]  {\shortstack{\textbf{Block}}};

% % \draw[arrow] ($([xshift=-3.0cm]token_selection.south east)+(2.2,-3.6cm)$)  to node[midway, right, font=\Large] {}  ([xshift=-0.8cm]token_selection.south east);

% % \draw [arrow] (ego_motion) to  node[midway, xshift=0.85cm, yshift=0.05cm,font=\fontsize{18.25}{20.25}\selectfont]  {$\mathbf{Q}_{t}^{\mathrm{mot}}$} (token_selection);
 
% % \draw [arrow] (token_selection) to  node[midway, xshift=0.62cm, yshift=-0.08cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{A}_{t}$} (layer_norm);
% % %\draw [arrow] (token_selection) to  node[midway, xshift=0.62cm, yshift=-0.1cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (layer_norm);

% % \draw [arrow] (layer_norm) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (window_partition);

% % \draw [arrow] (window_partition) to  node[midway, xshift=1.55cm, yshift=0.cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (attention_block);

% % \draw [arrow] (attention_block) to  node[midway, xshift=0.6cm, yshift=-0.05cm,font=\fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{H}_{t}$}} (window_unpartition);

% % \draw [line width=1pt] (window_unpartition) to  node[midway, xshift=0.58cm, yshift=-0.05c m,font=\fontsize{18.25}{20.25}\selectfont]  {} (out_way);

% % \draw [arrow] (out_way) to  node[midway, xshift=0.68cm, yshift=-0.09cm,font=\fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\hat{\mathbf{M}}_{t}$}} (out_project);

% % \draw [arrow] (out_way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} ++(-2.85,0) --++(0,2.51)-- (out_project_plus);

% % \draw [arrow] (out_project) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (out_project_plus);

% % \draw[arrow] (out_project_plus) -- ++(0,1.2) node[midway, xshift=-0.65cm, yshift=-1.15cm,font = \fontsize{18.25}{20.25}\selectfont] {\shortstack{$\mathbf{P}_{t}$}};


% % \node[align=center, anchor=north,yshift=-0.48cm, inner sep=-3pt, draw=none, font=\fontsize{17.85}{19.85}\selectfont] 
% %   at ($(background.south) + (0,-0.5)$)
% %   {\parbox{8cm}{
% %     (a) Network architecture of the \textbf{baseline layer} \cite{toc3D}. 
% %   }};


% % \node (sd_background) [ rectangle, minimum width=11.15cm, minimum height=16.8cm,  line width=0pt,draw=none, fill=encoder,yshift=11.33cm] at (right_origin)  {};

% % \node (sd_feature_tokens) [above=0.6cm of sd_background.south east,xshift = -2.95cm,yshift=0cm]  {};

% % \node (sd_feature_tokens_label) [above=0.2cm of sd_feature_tokens,xshift = 0cm,yshift=-1.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{t}^{\mathrm{\ell}}$};

% % \node (sd_feature_tokens_label) [above=0.2cm of sd_feature_tokens,xshift = -1.78cm,yshift=-0.9cm,font = \Large]  {$V \! \times \! d \! \times \! N$};

% % \node (sd_encoder_label) [minimum width=3cm,xshift=6.45cm,yshift=-0.3cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,,right=of sd_background.north west ]  
% %   {\shortstack{\textbf{Encoder}$ \, \mathbf{E}$}};

% % \node (sd_layer) [ rectangle, minimum width=10.75cm, minimum height=15.27cm,  line width=0pt,draw=none, fill=layer,yshift=0cm,above=0.9cm of sd_background.south]  {};

% % \node (sd_layer_label) [minimum width=3cm,xshift=6.15cm,yshift=-0.35cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,,right=of sd_layer.north west ]  
% %   {\shortstack{\textbf{Layer} ($\mathbf{E}$)}};

% % \node (sd_mhswa) [ rectangle, minimum width=10.3cm, minimum height=14.4cm,  line width=0pt,draw=none, fill=block,above=0.17cm of sd_layer.south]  {};

% % \node (sd_layer_norm) [process, xshift=2.125cm,  minimum width=5.3cm, minimum height=0.9cm,above=0.18cm of sd_mhswa.south]   {\shortstack{\text{Layer Norm}}};

% % \node (sd_window_partition) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_layer_norm]   
% %   {\shortstack{\text{Window Partition}}};

% % \node (sd_g) [ xshift=0.68cm, yshift=-0.6cm,  above of=sd_window_partition,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{M}_{t}$}};

% % \node (sd_attention_block) [process, fill = cross_attention,above of=sd_window_partition, xshift=0cm, yshift=0.35cm, minimum width=5.3cm, minimum height=0.9cm,font = \LARGE]  
% %   {\shortstack{\text{WMHSA}}};

% % \node (sd_window_unpartition) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.2cm, minimum height=0.9cm,above of=sd_attention_block]   
% %   {\shortstack{\text{Window Unpartition}}};
  
% % \node (sd_proposed) [ rectangle, minimum width=10.31cm, minimum height=3.65cm,  line width=0pt,draw=none, fill=proposed,xshift=-2.125cm,yshift=1.6cm, above of =sd_window_unpartition]  {};

% % \node (sd_token_select) [process, xshift=0cm, above of= sd_window_unpartition,yshift=0.37cm,  minimum width=5.3cm, minimum height=0.9cm,inner sep=0]{$\mathrm{FC,} \mathbf{W}^{(\mathrm{TS})}$};

% % \node (way)[waypoint] [xshift=0cm,yshift=0cm] at ($(sd_window_unpartition)!0.32!(sd_token_select)$) {}; 

% % \node (sd_sigmoid) [process, xshift=0cm, above of= sd_token_select,yshift=0.65cm,  minimum width=5.3cm, minimum height=1.4cm,inner sep=0.5em]{\shortstack{\text{Sigmoid} \\ [0.05em] \text{+ Index Operation}}};

% % \node (sd_out_project) [process, xshift=0cm, yshift=0.689cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_sigmoid,fill=pink]   
% %    {\shortstack{\text{Output Projection}}};

% % \node (sd_mswsa_label) [minimum width=3cm,xshift=1.16cm,yshift=0.2cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,above of=sd_out_project ]  {\shortstack{\textbf{Block}}};

% % \node (sd_out_plus) [draw, circle, minimum size=0.2cm,yshift=-0.2cm,fill=conv,above of=sd_out_project, line width=1,inner sep=0.3pt] {\CircularPlus};

% % \node (sd_token_compensator) [process, xshift=-3.85cm, left of= sd_sigmoid,yshift=-0.37cm,  minimum width=3.5cm, minimum height=0.8cm,inner sep=0,fill=token_compensator] {\shortstack{$\mathbf{TC}$ }};

% % % \node (sd_proposed_label) [minimum width=3cm,xshift=1.7cm,yshift=0.2cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,below of =sd_token_compensator ]  
% % %   {\shortstack{\textbf{Proposed}}};
% % % 

% % \node (sd_layer_norm_label) [above=0.2cm of sd_layer_norm,xshift = -1.28cm,yshift=-0.1cm,font = \Large]  {$V \!  \times \! d \!  \times \! N$};

% % \node (sd_window_part_label) [above=0.2cm of sd_window_partition,xshift = -1.82cm,yshift=-0.1cm,font = \Large]  {$V \! \times \!  E \! \times \! d \times \! N^{w}$};


% % \node (sd_atten_part_label) [above=0.2cm of sd_attention_block,xshift = -1.82cm,yshift=-0.1cm,font = \Large]  {$V \! \times \!  E \! \times \! d \times \! N^{w}$};
% % \node (sd_window_unpart_label) [above=0.2cm of sd_window_unpartition,xshift = -1.34cm,yshift=-0.05cm,font = \Large]  {$V \! \times \! d \times \! N$};

% % \node (sd_ts_label) [above=0.2cm of sd_token_select,xshift = -1.28cm,yshift=-0.1cm,font = \Large]  {$V \! \times \!  1 \! \times \! N $};

% % \node (sd_tc_label) [above=0.2cm of sd_token_compensator,xshift = 1.28cm,yshift=-0.05cm,font = \Large]  {$V \! \times \!  d \! \times \! N $};


% % \node (sd_sigmoid_label) [above=0.2cm of sd_sigmoid,xshift = -1.385cm,yshift=-0.05cm,font = \Large]  {$V \! \times \! d \times \! K^{\prime}$};

% % \node (sd_out_project_label) [above=0.2cm of sd_out_plus,xshift = -1.28cm,yshift=-0.4cm,font = \Large]  {$V \! \times \! d \times \! N$};

% % \draw[arrow] ($(sd_layer_norm)+(0,-1.65cm)$)  to node[midway, right, font=\Large] {}  ([xshift=0cm]sd_layer_norm.south);

% % \draw [arrow] (sd_layer_norm) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_window_partition);

% % \draw [arrow] (sd_window_partition) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_attention_block);

% % \draw [arrow] (sd_attention_block) to  node[midway, xshift=0.6cm, yshift=-0.03cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{H}_{t}$}} (sd_window_unpartition);

% % \draw [line width=1pt] (sd_window_unpartition) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (way);

% % \draw [arrow] (way) to  node[midway, xshift=0.68cm, yshift=0.0cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\hat{\mathbf{M}}_{t}$}} (sd_token_select);

% % \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(-5.35,0) -- (sd_token_compensator);

% % \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(2.85,0) --++(0,6.9) --(sd_out_plus);

% % \draw [arrow] (sd_sigmoid) to  node[midway, xshift=0.6cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{A}_{t}$}} (sd_out_project);

% % \draw [arrow] (sd_out_project) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_out_plus);

% % \draw[arrow] (sd_out_plus) -- ++(0,1.2) node[midway, xshift=-0.62cm, yshift=-1.17cm,font = \fontsize{18.25}{20.25}\selectfont] {\shortstack{$\mathbf{P}_{t}$}};

% % \draw [arrow] (sd_token_compensator.north) to  node[midway, xshift=-0.55cm, yshift=-0.26cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{C}_{t}$} ++(0.,1.53)  --   ++(0.,1.9) -- (sd_out_plus);

% % \draw [arrow] (sd_token_select) to  node[midway, xshift=0.53cm, yshift=0.01cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{S}_{t}$} (sd_sigmoid);

% % \node[align=center, anchor=north,xshift=-0.2cm,yshift=-0.48cm, font=\fontsize{17.85}{19.85}\selectfont] 
% %   at ($(sd_background.south) + (0,-0.3)$)
% %   {\parbox{10.8cm}{
% %     (b) \textbf{Proposed} network architecture of the \textbf{layer}.
% %   }};




% % \end{tikzpicture}

% % \begin{document}


% \begin{tikzpicture}[node distance = 1.5cm,font=\LARGE]

% \coordinate (left_origin) at (-6.2,0);
% \coordinate (right_origin) at (5,0);

% % \node (layer) [ rectangle, minimum width=9.7cm, minimum height=17.4cm,  line width=0pt,draw=none, fill=layer,yshift=0cm]  at (left_origin)    {};

% % \node (feature_tokens) [below=0.02cm of layer.south east,xshift = -4.2cm,yshift=0cm]  {};

% % \node (feature_tokens_label) [above=0.2cm of feature_tokens,xshift = 1.6cm,yshift=-1.05cm,font = \Large]  {$ d \! \times \! N$};

% % \node (feature_tokens_lable) [above=0.2cm of feature_tokens,xshift = 3.1cm,yshift=-1.28cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{v,t}^{(\mathrm{\ell})}$};

% % \node (layer_label) [minimum width=3cm,xshift=-1.45cm,yshift=-0.35cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of layer.north west ]  {\shortstack{\textbf{Layer} ($\mathbf{\ell}$)}};

% % \node (ego_motion) [data,xshift = 3.0cm,yshift=0cm,font=\Large, above=0.12cm of layer.south west,font=\fontsize{18.25}{20.25}\selectfont] {$\mathbf{Q}^{\mathrm{mot}}$};

% % \node at ($(ego_motion.north west)+(0.05,0.4)$)
% %   {{\color{red}\Large\faFire}};

% %  \node (query_label) [minimum width=3cm,xshift=1.1cm,yshift=1.06cm, minimum height=0.9cm, font = \Large] at (ego_motion)  {${64 \! \times \! 256 }$};

% %  \node (token_scorer) [process, xshift=0cm, yshift=0.45cm, minimum width=5.27cm, minimum height=0.9cm,above of=ego_motion]   {\shortstack{  \text{Token Scorer}}};
 
% % \node (mhswa) [ rectangle, minimum width=9.3cm, minimum height=12.9cm,  line width=0pt,draw=none, fill=block,yshift=0.05cm,above of =layer,xshift=0cm]  {};
 
% % \node (mswsa_label) [minimum width=3cm,xshift=-2.05cm,yshift=-0.33cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of mhswa.north west ]  {\shortstack{\textbf{Block}}};
 
% % \node (window_partition) [process, xshift=2.8cm,  yshift=0.0cm,  minimum width=5.27cm, minimum height=0.9cm,above=0.15cm of mhswa.south west]   { \text{Window Partition}};

% % \node (window_partition_2) [process, xshift=-1.58cm,  yshift=0.0cm,  minimum width=2.8cm, minimum height=0.9cm,above=0.15cm of mhswa.south east]   {\shortstack{ \\ [-0.05em]  \text{Window} \\ [0.15em] {Partition} \\ [0.01em]  }};

% % \node (way)[waypoint] [xshift=-0.785cm,yshift=-0.03cm] at ($(layer.south east)!0.557!(window_partition_2)$) {}; 

% % \node (layer_norm) [process, xshift=0cm,yshift=0.62cm,  minimum width=5.27cm, minimum height=0.9cm,above of= window_partition]   {\shortstack{ \text{Index Operation} \\ \text{+ Layer Norm}   }};

% % \node at ($(layer_norm.north west)+(0.2,0.35)$)
% %   {{\color{red}\Large\faFire}};

% % \node (way2)[waypoint] [xshift=4.92cm,yshift=0cm] at (layer_norm) {}; 

% % \node (attention_block) [process, fill = cross_attention,above of=layer_norm, xshift=0cm, yshift=0.62cm, minimum width=5.27cm, minimum height=0.9cm,font = \LARGE] {\shortstack{\text{WMHSA}}};

% % \node at ($(attention_block.north west)+(0.2,0.35)$)
% %   {{\color{red}\Large\faFire}};

% % \node (concat) [process, xshift=0cm, yshift=0.55cm,  minimum width=5.27cm, minimum height=0.9cm,above of=attention_block]   {\shortstack{ \text{Reverse Index } \\ \text{Operation}  }};

% % \node (window_unpartition) [process, xshift=0cm, yshift=0.57cm,  minimum width=5cm, minimum height=0.9cm,above of=concat]   {\shortstack{  \text{Window Unpartition}  }};
% % % 
% % \node (out_project) [process, xshift=0cm, yshift=0.4cm,  minimum width=5.3cm, minimum height=0.9cm,above of=window_unpartition,fill=pink]    {\text{Output Projection}   };

% % \node at ($(out_project.north west)+(0.2,0.35)$)
% %   {{\color{red}\Large\faFire}};

% % \node (out_way)[waypoint] [xshift=0cm,yshift=0cm] at ($(window_unpartition)!0.33!(out_project)$) {}; 
% % % 
% % \node (out_project_plus) [draw, circle, minimum size=0.2cm,yshift=-0.2cm,fill=conv,above of=out_project, line width=1,inner sep=0.3pt] {\CircularPlus};

% % \node (token_selection_label) [above=0.2cm of token_scorer,xshift = 0.85cm,yshift=-0.1cm,font = \Large]  {$1 \! \times \! N$};
% % \node (window_part_2_label) [above=0.2cm of window_partition_2,xshift = -0.85cm,yshift=5.11cm,font = \Large]  {$ E \!  \times \! d  \! \times \! N^{\prime}$};
% % \node (layer_norm_label) [above=0.2cm of layer_norm,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \!  \times \! d  \! \times \! K^{\prime}$};
% % \node (window_part_label) [above=0.2cm of window_partition,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! 1 \! \times \! N^{\prime}$};
% % \node (atten_part_label) [above=0.2cm of attention_block,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \! \times \! K^{\prime}$};
% % \node (concat_label) [above=0.2cm of concat,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \! \times \! N^{\prime}$};
% %  \node (window_unpart_label) [above=0.2cm of window_unpartition,xshift = 0.88cm,yshift=-0.05cm,font = \Large]  {$d \! \times \! N$};
% %  \node (out_project_label) [above=0.2cm of out_project_plus,xshift = 0.93cm,yshift=-0.35cm,font = \Large]  {$d \times \! N$};

% %  \draw[arrow] ($([xshift=-0.05cm]token_scorer.south east)+(2.33,-3.1cm)$)  to node[midway, right, font=\Large] {}  (window_partition_2.south);

% % \draw [arrow] (way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (token_scorer.east); 

% % \draw [arrow] (ego_motion) to  node[midway, xshift=0.68cm, yshift=-0.05cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (token_scorer);
  
% % \draw [arrow] (token_scorer) to  node[midway, xshift=-0.7cm, yshift=-0.06cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{S}_{v,t}$} (window_partition);
% % %  
% %  \draw [arrow] (window_partition) to  node[midway, xshift=-0.77cm, yshift=-0.06cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{A}_{v,t}$} (layer_norm);

% % \draw [arrow] (way2) to  node[midway, xshift=0.43cm, yshift=0.42cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{O}_{v,t}$} (layer_norm);

% %  \draw [arrow] (window_partition_2) to  node[midway, xshift=0.475cm, yshift=-0.06cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(0,3.45) --++(0,2.54)-- (concat.east);

% % \draw [arrow] (layer_norm) to  node[midway, xshift=-0.83cm, yshift=-0.06cm,font=\fontsize{18.25}{20.25}\selectfont]  {$\mathbf{M}_{v,t}$} (attention_block);
% % % % 
% %  \draw [arrow] (attention_block) to  node[midway, xshift=-0.77cm, yshift=-0.06cm,font=\fontsize{18.25}{20.25}\selectfont]  {{$\mathbf{H}_{v,t}$}} (concat);

% % \draw [arrow] (concat) to  node[midway,xshift=-0.75cm, yshift=-0.06cm,font=\fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{C}_{v,t}$}} (window_unpartition);
% % % 
% % \draw [line width=1pt] (window_unpartition) to  node[midway, xshift=0.58cm, yshift=-0.05c m,font=\fontsize{18.25}{20.25}\selectfont]  {} (out_way);
 
% %  \draw [arrow] (out_way) to  node[midway, xshift=-0.83cm, yshift=-0.1cm,font=\fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\hat{\mathbf{M}}_{v,t}$}} (out_project);
% % % 
% %  \draw [arrow] (out_way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} ++(3,0) --++(0,2.58)-- (out_project_plus);
% % % 
% % \draw [arrow] (out_project) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (out_project_plus);
% % % 
% % \draw[arrow] (out_project_plus) -- ++(0,1.2) node[midway, xshift=-0.73cm, yshift=-1.15cm,font = \fontsize{18.25}{20.25}\selectfont] {\shortstack{$\mathbf{P}_{v,t}$}};
% % % 

% % \node[align=center, anchor=north,yshift=-0.9cm, inner sep=-3pt, draw=none, font=\fontsize{17.85}{19.85}\selectfont] 
% %   at ($(layer.south) + (0,-0.65)$)
% %   {\parbox{10cm}{
% %     (a) \textbf{Baseline layer} $\ell$ \cite{toc3D} network architecture. 
% %   }};
  


% %  \node (sd_layer) [ rectangle, minimum width=10.75cm, minimum height=17.4cm,  line width=0pt,draw=none, fill=layer,yshift=0cm] at (right_origin)  {};

% % \node (sd_feature_tokens)  [below=0.02cm of sd_layer.south east,xshift = -5.65cm,yshift=0cm]  {};

% % \node (sd_feature_tokens_label) [above=0.2cm of sd_feature_tokens,xshift = 1.51cm,yshift=-1.05cm,font = \Large]  {$d \! \times \! N$};

% % \node (sd_feature_tokens_label) [above=0.2cm of sd_feature_tokens,xshift = 3.05cm,yshift=-1.28cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{v,t}^{\mathrm{(\ell)}}$};

% % % \node (feature_tokens_lable) [above=0.2cm of feature_tokens,xshift = 3.1cm,yshift=-1.28cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{v,t}^{(\mathrm{\ell})}$};
% % % 

% % \node (sd_layer_label) [minimum width=3cm,xshift=6.3cm,yshift=-0.36cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of sd_layer.north west ]     {\shortstack{\textbf{Layer} ($\mathbf{\ell}$)}};
% % % 
% % \node (sd_mhswa) [ rectangle, minimum width=10.3cm, minimum height=16.55cm,  line width=0pt,draw=none, fill=block,above=0.17cm of sd_layer.south]  {};
% % % 
% % \node (sd_layer_norm) [process, xshift=2.125cm,  minimum width=5.3cm, minimum height=0.9cm,above=0.18cm of sd_mhswa.south]   {\shortstack{\text{Layer Norm}}};

% % \node at ($(sd_layer_norm.north east)+(-0.27,0.35)$)
% %   {{\color{blue}\Large\faSnowflake[regular]}};

% % \node (sd_window_partition) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_layer_norm]   {\shortstack{ \text{Window Partition}  }};

% % \node (sd_attention_block) [process, fill = cross_attention,above of=sd_window_partition, xshift=0cm, yshift=0.35cm, minimum width=5.3cm, minimum height=0.9cm,font = \LARGE]   {\shortstack{\text{WMHSA}}};

% % \node at ($(sd_attention_block.north east)+(-0.27,0.35)$)
% %   {{\color{blue}\Large\faSnowflake[regular]}};
 
% % \node (sd_window_unpartition) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_attention_block]     {\shortstack{\text{Window Unpartition}}};
% % %   
% % \node (sd_proposed) [ rectangle, minimum width=10.31cm, minimum height=3.65cm,  line width=0pt,draw=none, fill=proposed,xshift=-2.125cm,yshift=1.6cm, above of =sd_window_unpartition]  {};
% % % 
% % \node (sd_token_select) [process, xshift=0cm, above of= sd_window_unpartition,yshift=0.37cm,  minimum width=5.3cm, minimum height=0.9cm,inner sep=0]{$\mathrm{FC,} \mathbf{W}^{(\mathrm{TS})}$};

% % \node at ($(sd_token_select.north east)+(-0.2,0.35)$)
% %     {{\color{red}\Large\faFire}};
 
% % \node (way)[waypoint] [xshift=0cm,yshift=0cm] at ($(sd_window_unpartition)!0.32!(sd_token_select)$) {}; 

% % \node (way2)[waypoint] [xshift=-1.7cm,yshift=0cm, left of=way]  {}; 

% % \node (sd_sigmoid) [process, xshift=0cm, above of= sd_token_select,yshift=0.65cm,  minimum width=5.3cm, minimum height=1.4cm,inner sep=0.5em]{\shortstack{\text{Sigmoid} \\ [0.05em] \text{+ Index Operation}}};

% % \node (way3)[waypoint] [xshift=-1.7cm,yshift=0cm, left of=sd_sigmoid]  {}; 

% % \node (sd_out_project) [process, xshift=0cm, yshift=0.689cm,  minimum width=5.25cm, minimum height=0.9cm,above of=sd_sigmoid,fill=pink]   {\shortstack{\text{Output Projection}}};

% % \node at ($(sd_out_project.north east)+(-0.2,0.35)$)
% %     {{\color{blue}\Large\faSnowflake[regular]}};

% % \node (sd_index_op) [process, xshift=0cm, yshift=0.5cm,  minimum width=5.25cm, minimum height=0.9cm,above of=sd_out_project]   {\shortstack{\text{Reverse Index} \\ \text{Operation}}};

% % \node (sd_out_plus) [draw, circle, minimum size=0.2cm,yshift=-0.0cm,fill=conv,above of=sd_index_op, line width=1,inner sep=0.3pt] {\CircularPlus};

% %  \node (sd_mswsa_label) [minimum width=3cm,xshift=2.9cm,yshift=0.33cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,left of=sd_out_plus ]  {\shortstack{\textbf{Block}}};

% % \node (sd_token_compensator) [process, xshift=-3.85cm, left of= sd_sigmoid,yshift=-0.37cm,  minimum width=3.5cm, minimum height=0.8cm,inner sep=0,fill=token_compensator] {\shortstack{$\mathbf{TC}$ }};

% % \node at ($(sd_token_compensator.north west)+(0.2,0.35)$)
% %     {{\color{red}\Large\faFire}};

% % \node (sd_g) [ xshift=0.83cm, yshift=-0.6cm,  above of=sd_window_partition,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{M}_{v,t}$}};

% % \node (sd_layer_norm_label) [above=0.2cm of sd_layer_norm,xshift = -0.88cm,yshift=-0.1cm,font = \Large]  {$d \!  \times \! N$};
 
% % \node (sd_window_part_label) [above=0.2cm of sd_window_partition,xshift = -1.42cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \times \! N^{\prime}$};
 
% % \node (sd_atten_part_label) [above=0.2cm of sd_attention_block,xshift = -1.42cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \times \! N^{\prime}$};

% % \node (sd_window_unpart_label) [above=0.2cm of sd_window_unpartition,xshift = -0.92cm,yshift=-0.05cm,font = \Large]  {$d \times \! N$};
 
% % \node (sd_ts_label) [above=0.2cm of sd_token_select,xshift = -0.88cm,yshift=-0.1cm,font = \Large]  {$1 \! \times \! N $};

% %  \node (sd_sigmoid_label) [above=0.2cm of sd_sigmoid,xshift = -0.95cm,yshift=-0.1cm,font = \Large]  {$d \times \! \overline{K}$};
	
% %  \node (sd_output_label) [above=0.2cm of sd_out_project,xshift = -0.95cm,yshift=-0.1cm,font = \Large]  {$d \times \! \overline{K}$};

% % \node (sd_index_label) [above=0.2cm of sd_index_op,xshift = -0.92cm,yshift=-0.1cm,font = \Large]  {$d \times \! N$};

% % \node (sd_out_project_label) [above=0.2cm of sd_out_plus,xshift = -0.92cm,yshift=-0.4cm,font = \Large]  {$d \times \! N$};
% % % % 
% %  \draw[arrow] ($(sd_layer_norm)+(0,-1.78cm)$)  to node[midway, right, font=\Large] {}  ([xshift=0cm]sd_layer_norm.south);

 
% % % 
% %  \draw [arrow] (sd_layer_norm) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_window_partition);
% % % 
% %  \draw [arrow] (sd_window_partition) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_attention_block);
% % % 
% %  \draw [arrow] (sd_attention_block) to  node[midway, xshift=0.785cm, yshift=-0.03cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{H}_{v,t}$}} (sd_window_unpartition);
% % % 
% % \draw [line width=1pt] (sd_window_unpartition) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (way);
% % % 
% % \draw [arrow] (way) to  node[midway, xshift=0.83cm, yshift=0.0cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\hat{\mathbf{M}}_{v,t}$}} (sd_token_select);
% % % 
% % \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(-5.35,0) -- (sd_token_compensator);
% % % 
% % \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(2.85,0) --++(0,9.12) --(sd_out_plus);

% % \draw[arrow] (way2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(0,3.43) --++(0,0) --(sd_sigmoid.west);

% % \draw[arrow] (way3) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(0,4.2) --++(0,0) --(sd_index_op.west);

% %  \draw [arrow] (sd_sigmoid) to  node[midway, xshift=0.76cm, yshift=-0.03cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{A}_{v,t}$}} (sd_out_project);
% % % 
% %  \draw [arrow] (sd_out_project) to  node[midway, xshift=0.73cm, yshift=-0.01cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{P}_{v,t}$} (sd_index_op);

% %  \draw [arrow] (sd_index_op) to  node[midway, xshift=0.6cm, yshift=-0.01cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_out_plus);

% %  \draw[arrow] (sd_out_plus) -- ++(0,1.2) node[midway, xshift=0.62cm, yshift=-1.17cm,font = \fontsize{18.25}{20.25}\selectfont] {};
% % %   
% %  \draw [arrow] (sd_token_compensator.north) to  node[midway, xshift=0.75cm, yshift=-1.42cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{C}_{v,t}$} ++(0.,3.74)  --   ++(0.,1.9) -- (sd_out_plus);
% % % 
% %  \draw [arrow] (sd_token_select) to  node[midway, xshift=0.69cm, yshift=-0.02cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{S}_{v,t}$} (sd_sigmoid);
% % % 
% % \node[align=center, anchor=north,xshift=-0.2cm,yshift=-0.9cm, font=\fontsize{17.85}{19.85}\selectfont] 
% %   at ($(sd_layer.south) + (0,-0.45)$)
% %   {\parbox{10.8cm}{
% %     (b) \textbf{Proposed} \textbf{layer} $\ell$ network architecture.
% %   }};



% % \coordinate (left_origin) at (-6.2,0);
% % \coordinate (right_origin) at (5,0);


% % \node (layer) [ rectangle, minimum width=9.9cm, minimum height=20cm,  line width=0pt,draw=none, fill=layer,yshift=0cm]  at (left_origin)    {};
% % % 
% % \node (feature_tokens) [below=0.02cm of layer.south east,xshift = -4.2cm,yshift=0cm]  {};
% % % 
% % \node (feature_tokens_label) [above=0.2cm of feature_tokens,xshift = 1.37cm,yshift=-1.05cm,font = \Large]  {$ d \! \times \! N$};
% % % 
% % \node (feature_tokens_lable) [above=0.2cm of feature_tokens,xshift = 2.9cm,yshift=-1.28cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{v,t}^{(\mathrm{\ell})}$};

% % \node (layer_label) [minimum width=3cm,xshift=-1.45cm,yshift=-0.35cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of layer.north west ]  {\shortstack{\textbf{Layer} ($\mathbf{\ell}$)}};

% % \node (ego_motion) [data,xshift = 3.12cm,yshift=0cm,font=\Large, above=0.12cm of layer.south west,font=\fontsize{18.25}{20.25}\selectfont] {$\mathbf{Q}^{\mathrm{mot}}$};

% % \node at ($(ego_motion.north west)+(0.05,0.4)$) {{\color{red}\Large\faFire}};

% % \node (query_label) [minimum width=3cm,xshift=1.1cm,yshift=1.06cm, minimum height=0.9cm, font = \Large] at (ego_motion)  {${64 \! \times \! 256 }$};

% % \node (token_scorer) [process, xshift=0cm, yshift=0.45cm, minimum width=5.5cm, minimum height=0.9cm,above of=ego_motion]   {\shortstack{  \text{Token Scorer}}};

 
% % \node at ($(token_scorer.north west)+(0.05,0.4)$) {{\color{red}\Large\faFire}};
 
% % \node (mhswa) [ rectangle, minimum width=9.5cm, minimum height=15.6cm,  line width=0pt,draw=none, fill=block,yshift=0.01cm,above of =layer,xshift=0cm]  {};
 
% % \node (mswsa_label) [minimum width=3cm,xshift=-2.05cm,yshift=-0.33cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of mhswa.north west ]  {\shortstack{\textbf{Block}}};
 
% % \node (window_partition) [process, xshift=2.91cm,  yshift=0.0cm,  minimum width=5.5cm, minimum height=0.9cm,above=0.15cm of mhswa.south west]   { \text{Window Partition}};

% % \node (window_partition_2) [process, xshift=-1.78cm,  yshift=0.0cm,  minimum width=2.8cm, minimum height=0.9cm,above=0.15cm of mhswa.south east]   {\shortstack{ \\ [-0.05em]  \text{Window} \\ [0.15em] {Partition} \\ [0.01em]  }};

% % \node (way)[waypoint] [xshift=-0.88cm,yshift=-0.03cm] at ($(layer.south east)!0.557!(window_partition_2)$) {}; 

% % \node (layer_norm) [process, xshift=0cm,yshift=0.62cm,  minimum width=5.5cm, minimum height=0.9cm,above of= window_partition]   {\shortstack{ \text{Index Operation} \\ \text{+ Layer Norm}   }};

% % \node at ($(layer_norm.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% % \node (way2)[waypoint] [xshift=4.81cm,yshift=0cm] at (layer_norm) {}; 

% % \node (attention_block) [process, fill = cross_attention,above of=layer_norm, xshift=0cm, yshift=0.62cm, minimum width=5.5cm, minimum height=0.9cm,font = \LARGE] {\shortstack{\text{WMHSA}}};

% % \node at ($(attention_block.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% % \node (concat) [process, xshift=0cm, yshift=0.43cm,  minimum width=5.5cm, minimum height=0.9cm,above of=attention_block]   {Token Merging };

% % \node (window_unpartition) [process, xshift=0cm, yshift=0.42cm,  minimum width=5.5cm, minimum height=0.9cm,above of=concat]   {\shortstack{  \text{Window Unpartition}  }};

% % \node (layernorm_plus) [draw, circle, minimum size=0.2cm,yshift=-0.0cm,fill=conv,above of=window_unpartition, line width=1,inner sep=0.3pt] {\CircularPlus};

% % \node (layernorm) [process, xshift=0cm, yshift=-0.05cm,  minimum width=5.5cm, minimum height=0.9cm,above of=layernorm_plus]   {\shortstack{  \text{Layer Norm}  }};

% % \node at ($(layernorm.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% % \node (out_project) [process, xshift=0cm, yshift=0.4cm,  minimum width=5.5cm, minimum height=0.9cm,above of=layernorm,fill=pink]    {\text{Output Projection}   };

% % \node at ($(out_project.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% % \node (out_way)[waypoint] [xshift=0cm,yshift=0cm] at ($(layernorm_plus)!0.35!(layernorm)$) {}; 
% % % 
% % \node (out_project_plus) [draw, circle, minimum size=0.2cm,yshift=-0.2cm,fill=conv,above of=out_project, line width=1,inner sep=0.3pt] {\CircularPlus};
% % % 
% % \node (token_selection_label) [above=0.2cm of token_scorer,xshift = 0.85cm,yshift=-0.1cm,font = \Large]  {$1 \! \times \! N$};
% %  \node (window_part_2_label) [above=0.2cm of window_partition_2,xshift = -0.85cm,yshift=5.01cm,font = \Large]  {$ E \!  \times \! d  \! \times \! N^{\prime}$};
% %  \node (layer_norm_label) [above=0.2cm of layer_norm,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \!  \times \! d  \! \times \! K^{\prime}$};
% % \node (window_part_label) [above=0.2cm of window_partition,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! 1 \! \times \! N^{\prime}$};
% % \node (atten_part_label) [above=0.2cm of attention_block,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \! \times \! K^{\prime}$};
% % \node (concat_label) [above=0.2cm of concat,xshift = 1.35cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \! \times \! N^{\prime}$};
% %  \node (window_unpart_label) [above=0.2cm of window_unpartition,xshift = 0.88cm,yshift=-0.05cm,font = \Large]  {$d \! \times \! N$};
% %  \node (layernorm2_label) [above=0.2cm of layernorm,xshift = 0.88cm,yshift=-0.05cm,font = \Large]  {$d \! \times \! N$};
 
% % \node (layernorm_plus_label) [above=0.2cm of layernorm_plus,xshift = -0.88cm,yshift=-0.15cm,font = \Large]  {$d \! \times \! N$};
% %  \node (out_project_plus_label) [above=0.2cm of out_project_plus,xshift = 0.93cm,yshift=-0.38cm,font = \Large]  {$d \! \times \! N$};
% %   \node (out_project_label) [above=0.2cm of out_project,xshift = 0.88cm,yshift=-0.1cm,font = \Large]  {$d \! \times \! N$};
% % \draw[arrow] ($([xshift=-0.07cm]token_scorer.south east)+(2.1,-3.1cm)$)  to node[midway, right, font=\Large] {}  (window_partition_2.south);
 
% % \draw [arrow] (way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (token_scorer.east); 
 
% %  \draw [arrow] (way) to  node[midway, xshift=-1.78cm, yshift=0.45cm,font=\Large]  {$d \times N$} ++(1.6,0) --++(0,11.4)-- (layernorm_plus.east);
 
% % \draw [arrow] (ego_motion) to  node[midway, xshift=0.68cm, yshift=-0.05cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (token_scorer);
% % %   
% % \draw [arrow] (token_scorer) to  node[midway, xshift=-0.7cm, yshift=-0.06cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{S}_{v,t}$} (window_partition);
% % % %  
% % \draw [arrow] (window_partition) to  node[midway, xshift=-0.77cm, yshift=-0.06cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{A}_{v,t}$} (layer_norm);
% % % 
% % \draw [arrow] (way2) to  node[midway, xshift=0.22cm, yshift=0.42cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{O}_{v,t}$} (layer_norm);
% % % 
% % \draw [arrow] (window_partition_2) to  node[midway, xshift=0.475cm, yshift=-0.06cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(0,3.45) --++(0,2.45)-- (concat.east);
% % % 
% % \draw [arrow] (layer_norm) to  node[midway, xshift=-0.83cm, yshift=-0.06cm,font=\fontsize{18.25}{20.25}\selectfont]  {$\mathbf{M}_{v,t}$} (attention_block);
% % % % % 
% % \draw [arrow] (attention_block) to  node[midway, xshift=-0.77cm, yshift=-0.06cm,font=\fontsize{18.25}{20.25}\selectfont]  {{$\mathbf{H}_{v,t}$}} (concat);
% % % 
% % \draw [arrow] (concat) to  node[midway,xshift=-0.75cm, yshift=-0.06cm,font=\fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{C}_{v,t}$}} (window_unpartition);

% % \draw [arrow] (window_unpartition) to  (layernorm_plus);
% % % % 
% %  \draw [line width=1pt] (layernorm_plus) to  (out_way);

% %  \draw [arrow] (out_way) to  (layernorm);

% % \draw [arrow] (layernorm) to  node[midway, xshift=-0.83cm, yshift=-0.0cm,font=\fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\hat{\mathbf{M}}_{v,t}$}} (out_project);
 
% % \draw [arrow] (out_way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} ++(4,0) --++(0,4.14)-- (out_project_plus);
% % % % 
% % \draw [arrow] (out_project) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{18.25}{20.25}\selectfont]  {} (out_project_plus);
% % % % 
% % \draw[arrow] (out_project_plus) -- ++(0,1.2) node[midway, xshift=-0.73cm, yshift=-1.15cm,font = \fontsize{18.25}{20.25}\selectfont] {\shortstack{$\mathbf{P}_{v,t}$}};
% % % % 
% % % 
% % \node[align=center, anchor=north,yshift=-0.9cm, inner sep=-3pt, draw=none, font=\fontsize{17.85}{19.85}\selectfont] 
% %   at ($(layer.south) + (0,-0.65)$)
% %   {\parbox{10cm}{
% %     (a) \textbf{Baseline layer} $\ell$ \cite{toc3D} network architecture. 
% %   }};


% % \node (sd_layer) [ rectangle, minimum width=10.75cm, minimum height=17.1cm,  line width=0pt,draw=none, fill=layer,yshift=-1.45cm] at (right_origin)  {};

% % \node (sd_feature_tokens)  [below=0.02cm of sd_layer.south east,xshift = -5.65cm,yshift=0cm]  {};

% % \node (sd_feature_tokens_label) [above=0.15cm of sd_feature_tokens,xshift = 1.51cm,yshift=-1.05cm,font = \Large]  {$d \! \times \! N$};

% % \node (sd_feature_tokens_label) [above=0.2cm of sd_feature_tokens,xshift = 3.05cm,yshift=-1.28cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{v,t}^{\mathrm{(\ell)}}$};

% % % \node (feature_tokens_lable) [above=0.2cm of feature_tokens,xshift = 3.1cm,yshift=-1.28cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{v,t}^{(\mathrm{\ell})}$};
% % % 

% % \node (sd_layer_label) [minimum width=3cm,xshift=6.3cm,yshift=-0.36cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,right=of sd_layer.north west ]     {\shortstack{\textbf{Layer} ($\mathbf{\ell}$)}};
% % % 
% % \node (sd_mhswa) [ rectangle, minimum width=10.3cm, minimum height=16.2cm,  line width=0pt,draw=none, fill=block,above=0.17cm of sd_layer.south]  {};
% % % 
% % \node (sd_layer_norm) [process, xshift=2.125cm,  minimum width=5.3cm, minimum height=0.9cm,above=0.18cm of sd_mhswa.south]   {\shortstack{\text{Layer Norm}}};

% % \node (way2)[waypoint] [xshift=0cm,yshift=0.45cm, below of=sd_layer_norm]  {}; 

% % \node at ($(sd_layer_norm.north east)+(-0.27,0.35)$)
% %   {{\color{blue}\Large\faSnowflake[regular]}};

% % \node (sd_window_partition) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_layer_norm]   {\shortstack{ \text{Window Partition}  }};

% % \node (sd_attention_block) [process, fill = cross_attention,above of=sd_window_partition, xshift=0cm, yshift=0.35cm, minimum width=5.3cm, minimum height=0.9cm,font = \LARGE]   {\shortstack{\text{WMHSA}}};

% % \node at ($(sd_attention_block.north east)+(-0.27,0.35)$)
% %   {{\color{blue}\Large\faSnowflake[regular]}};
 
% % \node (sd_window_unpartition) [process, xshift=0cm, yshift=0.35cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_attention_block]     {\shortstack{\text{Window Unpartition}}};

% % \node (sd_layernorm_plus) [draw, circle, minimum size=0.2cm,yshift=-0.0cm,fill=conv,above of=sd_window_unpartition, line width=1,inner sep=0.3pt] {\CircularPlus};

% % \node (sd_layernorm2) [process, xshift=0cm, yshift=0.21cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_layernorm_plus]     {\shortstack{\text{Layer Norm}}};

% % \node at ($(sd_layernorm2.north east)+(-0.2,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};
% % %\node (sd_proposed) [ rectangle, minimum width=10.31cm, minimum height=3.65cm,  line width=0pt,draw=none, fill=proposed,xshift=-2.125cm,yshift=1.6cm, above of =sd_window_unpartition]  {};
 
% % \node (sd_token_select) [process, xshift=0cm, above of= sd_layernorm2,yshift=0.65cm,  minimum width=5.3cm, minimum height=1.5cm]{\shortstack{\text{Token Selection} \\ [0.17em] \text{Layer} } };

% % \node at ($(sd_token_select.north east)+(-0.2,0.35)$){{\color{red}\Large\faFire}};
 
% % \node (way)[waypoint] [xshift=0cm,yshift=0cm] at ($(sd_layernorm_plus)!0.25!(sd_layernorm2)$) {}; 

% % \node (way3)[waypoint] [xshift=-1.65cm,yshift=0.0cm, left of=way]  {}; 

% % \node (sd_ft_block) [process, xshift=0cm, above of= sd_token_select,yshift=0.75cm,  minimum width=5.3cm, minimum height=0.9cm,inner sep=0.5em,fill=proposed]{\text{Token Router} };

% % \node at ($(sd_ft_block.north east)+(-0.2,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};

% % % 
% % \node (sd_out_plus) [draw, circle, minimum size=0.2cm,yshift=-0.0cm,fill=conv,above of=sd_ft_block, line width=1,inner sep=0.3pt] {\CircularPlus};
% % % 
% % \node (sd_mswsa_label) [minimum width=3cm,xshift=2.9cm,yshift=0.5cm, minimum height=0.9cm,font=\fontsize{16.5}{18.5}\selectfont,left of=sd_out_plus ]  {\shortstack{\textbf{Block}}};
% % % 
% % \node (sd_token_compensator) [process, xshift=-3.85cm, left of= sd_token_select,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,fill=token_compensator] {\shortstack{$\mathbf{TC}$ }};
% % % 
% %  \node at ($(sd_token_compensator.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};
% % % 
% % \node (sd_g) [ xshift=0.83cm, yshift=-0.6cm,  above of=sd_window_partition,font=\fontsize{18.25}{20.25}\selectfont]   {\shortstack{$\mathbf{M}_{v,t}$}};
 
% %  \node (sd_layer_norm_label) [above=0.2cm of sd_layer_norm,xshift = -0.88cm,yshift=-0.1cm,font = \Large]  {$d \!  \times \! N$};
% % % %  
% %  \node (sd_window_part_label) [above=0.2cm of sd_window_partition,xshift = -1.42cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \times \! N^{\prime}$};
% % % %  
% % \node (sd_atten_part_label) [above=0.2cm of sd_attention_block,xshift = -1.42cm,yshift=-0.1cm,font = \Large]  {$E \! \times \! d \times \! N^{\prime}$};
% % % % 
% % \node (sd_window_unpart_label) [above=0.2cm of sd_window_unpartition,xshift = -0.92cm,yshift=-0.05cm,font = \Large]  {$d \! \times \! N$};
% % % 
% %  \node (sd_layernorm_plus_label) [above=0.2cm of sd_layernorm_plus,xshift = -0.92cm,yshift=0.1cm,font = \Large]  {$d \! \times \! N$};
% % % 
% % \node (sd_layernorm2_label) [above=0.2cm of sd_layernorm2,xshift = -0.92cm,yshift=-0.05cm,font = \Large]  {$d \! \times \! N$};
% % %   
% % \node (sd_ts_label) [above=0.2cm of sd_token_select,xshift = -0.9cm,yshift=-0.1cm,font = \Large]  {$1 \! \times \! N $};
% % %  
% % %\node (sd_sigmoid_label) [above=0.2cm of sd_sigmoid,xshift = -0.9cm,yshift=-0.1cm,font = \Large]  {$1 \! \times \! N$};
% % % % 	
% % \node (sd_output_label) [above=0.2cm of sd_ft_block,xshift = -0.9cm,yshift=-0.1cm,font = \Large]  {$d \! \times \! N$};
% % % 
% %  \node (sd_out_project_label) [above=0.2cm of sd_out_plus,xshift = -0.92cm,yshift=-0.32cm,font = \Large]  {$d \! \times \! N$};
% % % 
% %  \draw[arrow] ($(sd_layer_norm)+(0,-1.78cm)$)  to node[midway, right, font=\Large] {}  ([xshift=0cm]sd_layer_norm.south);
% % % 
% % \draw [arrow] (sd_layer_norm) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_window_partition);

% %  \draw [arrow] (sd_window_partition) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_attention_block);

% %  \draw [arrow] (sd_attention_block) to  node[midway, xshift=0.785cm, yshift=-0.03cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{H}_{v,t}$}} (sd_window_unpartition);

% %  \draw [arrow] (sd_window_unpartition) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_layernorm_plus);
% % % 
% % \draw [line width=1pt] (sd_layernorm_plus) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (way);
% % % 
% %  \draw [arrow] (way) to  node[midway, xshift=0.83cm, yshift=-0.15cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\hat{\mathbf{M}}_{v,t}$}} (sd_layernorm2);

% % \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(-5.35,0) -- (sd_token_compensator);

% % \draw [arrow] (way3) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(0,0) --++(0,5.67) -- (sd_ft_block.west);

% %  \draw [arrow] (way2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {}  ++(-5.35,0) --++(0,8.1) --(sd_layernorm_plus);
% % % 
% % % 
% %  \draw[arrow] (sd_layernorm2) to (sd_token_select);
% % % 
% %  \draw [arrow] (sd_ft_block) to  node[midway, xshift=0.785cm, yshift=0.1cm,font = \fontsize{18.25}{20.25}\selectfont]  {\shortstack{$\mathbf{P}^{\prime}_{v,t}$}} (sd_out_plus);
% % % 
% %   \draw[arrow] (sd_out_plus) -- ++(0,1.35) node[midway, xshift=0.62cm, yshift=-1.17cm,font = \fontsize{18.25}{20.25}\selectfont] {};
% % % 
% %  \draw [arrow] (sd_token_compensator.north) to  node[midway, xshift=0.75cm, yshift=-0.1cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{C}_{v,t}$} ++(0.,1.09)  --   ++(0.,1.9) -- (sd_out_plus);
% % % 
% % % \draw [arrow] (sd_token_select) to  node[midway, xshift=0.69cm, yshift=-0.02cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{S}_{v,t}$} (sd_sigmoid);
% % % 
% % \draw [arrow] (sd_token_select) to  node[midway, xshift=0.69cm, yshift=-0.02cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{S}_{v,t}$} (sd_ft_block);
% % %  
% % \node[align=center, anchor=north,xshift=-0.2cm,yshift=-0.9cm, font=\fontsize{17.85}{19.85}\selectfont] 
% %   at ($(sd_layer.south) + (0,-0.45)$)
% %   {\parbox{10.8cm}{
% %     (b) \textbf{Proposed} \textbf{layer} $\ell$ network architecture.
% %   }};

% \coordinate (left_origin) at (-6.2,0);
% \coordinate (right_origin) at (5,0);


% \node (layer) [ rectangle, minimum width=9.9cm, minimum height=20.35cm,  line width=0pt,draw=none, fill=layer,yshift=0cm]  at (left_origin)    {};
% % 
% \node (feature_tokens) [below=0.02cm of layer.south east,xshift = -4.2cm,yshift=0cm]  {};
% % 
% \node (feature_tokens_label) [above=0.2cm of feature_tokens,xshift = 1.37cm,yshift=-1.05cm,font =\fontsize{16}{18}\selectfont]  {$ d \! \times \! N$};
% % 
% \node (feature_tokens_lable) [above=0.2cm of feature_tokens,  xshift=2.9cm,  yshift=-1.4cm,  font=\fontsize{20}{22}\selectfont]
%   {{$\mathbf{f}_{v,t}^{(\ell)}$}};

% \node (layer_label) [minimum width=3cm,xshift=-1.45cm,yshift=-0.35cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,right=of layer.north west ]  { \textbf{Layer} ($\mathbf{\ell}$)};

% \node (ego_motion) [data,xshift = 3.12cm,yshift=0cm,font=\Large, above=0.12cm of layer.south west,font=\fontsize{20}{22}\selectfont] {$\mathbf{Q}^{\mathrm{mot}}$};

% \node at ($(ego_motion.north west)+(0.05,0.4)$) {{\color{red}\Large\faFire}};

% \node (query_label) [minimum width=3cm,xshift=1.2cm,yshift=1.12cm, minimum height=0.9cm, font = \fontsize{17}{19}\selectfont] at (ego_motion)  {${64 \! \times \! 256 }$};

% \node (token_scorer) [process, xshift=0cm, yshift=0.55cm, minimum width=5.5cm, minimum height=0.9cm,above of=ego_motion]   {\shortstack{  \text{Token Scorer}}};

% \node at ($(token_scorer.north west)+(0.05,0.4)$) {{\color{red}\Large\faFire}};
 
% \node (mhswa) [ rectangle, minimum width=9.5cm, minimum height=15.6cm,  line width=0pt,draw=none, fill=block,yshift=0.2cm,above of =layer,xshift=0cm]  {};
 
% \node (mswsa_label) [minimum width=3cm,xshift=-2.06cm,yshift=-0.3cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,right=of mhswa.north west ]  {\textbf{Block}};
 
% \node (window_partition) [process, xshift=2.91cm,  yshift=0.0cm,  minimum width=5.5cm, minimum height=0.9cm,above=0.15cm of mhswa.south west]   { \text{Window Partition}};

% \node (window_partition_2) [process, xshift=-1.78cm,  yshift=0.0cm,  minimum width=2.8cm, minimum height=0.9cm,above=0.15cm of mhswa.south east]   {\shortstack{ \\ [-0.05em]  \text{Window} \\ [0.15em] {Partition} \\ [0.01em]  }};
% \node (way)[waypoint] [xshift=-0.88cm,yshift=-0.03cm] at ($(layer.south east)!0.557!(window_partition_2)$) {}; 

% \node (layer_norm) [process, xshift=0cm,yshift=0.62cm,  minimum width=5.5cm, minimum height=0.9cm,above of= window_partition]   {\shortstack{ \text{Index Operation} \\ \text{+ Layer Norm}   }};

% \node at ($(layer_norm.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% \node (way2)[waypoint] [xshift=4.81cm,yshift=0cm] at (layer_norm) {}; 

% \node (attention_block) [process, fill = cross_attention,above of=layer_norm, xshift=0cm, yshift=0.62cm, minimum width=5.5cm, minimum height=0.9cm,font = \LARGE] {\shortstack{\text{WMHSA}}};

% \node at ($(attention_block.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% \node (concat) [process, xshift=0cm, yshift=0.43cm,  minimum width=5.5cm, minimum height=0.9cm,above of=attention_block]   {Token Merging };

% \node (window_unpartition) [process, xshift=0cm, yshift=0.42cm,  minimum width=5.5cm, minimum height=0.9cm,above of=concat]   {\shortstack{  \text{Window Unpartition}  }};

% \node (layernorm_plus) [draw, circle, minimum size=0.2cm,yshift=-0.0cm,fill=conv,above of=window_unpartition, line width=1,inner sep=0.3pt] {\CircularPlus};

% \node (layernorm) [process, xshift=0cm, yshift=-0.05cm,  minimum width=5.5cm, minimum height=0.9cm,above of=layernorm_plus]   {\shortstack{  \text{Layer Norm}  }};

% \node at ($(layernorm.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% \node (out_project) [process, xshift=0cm, yshift=0.4cm,  minimum width=5.5cm, minimum height=0.9cm,above of=layernorm,fill=pink]    {\text{Output Projection}   };

% \node at ($(out_project.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};

% \node (out_way)[waypoint] [xshift=0cm,yshift=0cm] at ($(layernorm_plus)!0.23!(layernorm)$) {}; 
% % 
% \node (out_project_plus) [draw, circle, minimum size=0.2cm,yshift=-0.2cm,fill=conv,above of=out_project, line width=1,inner sep=0.3pt] {\CircularPlus};
% % 
% \node (token_selection_label) [above=0.2cm of token_scorer,xshift = 0.85cm,yshift=-0.13cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N$};
%  \node (window_part_2_label) [above=0.2cm of window_partition_2,xshift = -0.6cm,yshift=5.01cm,font =\fontsize{16}{18}\selectfont]  {$ E \!  \times \! d  \! \times \! N^{\prime}$};
%  \node (layer_norm_label) [above=0.2cm of layer_norm,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$E \!  \times \! d  \! \times \! K^{\prime}$};
% \node (window_part_label) [above=0.2cm of window_partition,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$E \! \times \! 1 \! \times \! N^{\prime}$};
% \node (atten_part_label) [above=0.2cm of attention_block,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$E \! \times \! d \! \times \! K^{\prime}$};
% \node (concat_label) [above=0.2cm of concat,xshift = 1.46cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$E \! \times \! d \! \times \! N^{\prime}$};
%  \node (window_unpart_label) [above=0.2cm of window_unpartition,xshift = 0.88cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
%  \node (layernorm2_label) [above=0.2cm of layernorm,xshift = 0.88cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
 
% \node (layernorm_plus_label) [above=0.2cm of layernorm_plus,xshift = 0.88cm,yshift=-0.15cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
%  \node (out_project_plus_label) [above=0.2cm of out_project_plus,xshift = 0.93cm,yshift=-0.37cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
%   \node (out_project_label) [above=0.2cm of out_project,xshift = 0.88cm,yshift=-0.2cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% \draw[arrow] ($([xshift=-0.07cm]token_scorer.south east)+(2.1,-3.4cm)$)  to node[midway, right, font=\Large] {}  (window_partition_2.south);
 
% \draw [arrow] (way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{20}{22}\selectfont]  {} (token_scorer.east); 
 
%  \draw [arrow] (way) to  node[midway, xshift=-1.78cm, yshift=0.45cm,font =\fontsize{16}{18}\selectfont]  {$d \times N$} ++(1.6,0) --++(0,11.55)-- (layernorm_plus.east);
 
% \draw [arrow] (ego_motion) to  node[midway, xshift=0.68cm, yshift=-0.05cm,font=\fontsize{20}{22}\selectfont]  {} (token_scorer);
% %   
% \draw [arrow] (token_scorer) to  node[midway, xshift=-0.7cm, yshift=-0.01cm,font = \fontsize{20.5}{22.5}\selectfont]  {$\mathbf{S}_{v,t}$} (window_partition);
% % %  
% \draw [arrow] (window_partition) to  node[midway, xshift=-0.77cm, yshift=-0.05cm,font = \fontsize{20.5}{22.5}\selectfont]  {$\mathbf{A}_{v,t}$} (layer_norm);
% % 
% \draw [arrow] (way2) to  node[midway, xshift=0.22cm, yshift=0.42cm,font = \fontsize{20.5}{22.5}\selectfont]  {$\mathbf{O}_{v,t}$} (layer_norm);
% % 
% \draw [arrow] (window_partition_2) to  node[midway, xshift=0.475cm, yshift=-0.06cm,font = \fontsize{20.5}{22.5}\selectfont]  {}  ++(0,3.45) --++(0,2.45)-- (concat.east);
% % 
% \draw [arrow] (layer_norm) to  node[midway, xshift=-0.83cm, yshift=-0.06cm,font=\fontsize{20}{22}\selectfont]  {$\mathbf{M}_{v,t}$} (attention_block);
% % % % 
% \draw [arrow] (attention_block) to  node[midway, xshift=-0.77cm, yshift=-0.06cm,font=\fontsize{20}{22}\selectfont]  {{$\mathbf{H}_{v,t}$}} (concat);
% % 
% \draw [arrow] (concat) to  node[midway,xshift=-0.75cm, yshift=-0.06cm,font=\fontsize{20}{22}\selectfont]  {\shortstack{$\mathbf{C}_{v,t}$}} (window_unpartition);

% \draw [arrow] (window_unpartition) to  (layernorm_plus);
% % % 
%  \draw [line width=1pt] (layernorm_plus) to  (out_way);

%  \draw [arrow] (out_way) to  node[midway, xshift=-0.92cm, yshift=-0.19cm,font=\fontsize{20}{22}\selectfont]  {$\hat{\mathbf{M}}_{v,t}$}   (layernorm);

% \draw [arrow] (layernorm) to  node[midway, xshift=-0.74cm, yshift=-0.0cm,font=\fontsize{20}{22}\selectfont]  {$\mathbf{L}_{v,t}$} (out_project);
 
% \draw [arrow] (out_way) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{20}{22}\selectfont]  {} ++(4,0) --++(0,4.34)-- (out_project_plus);
% % % 
% \draw [arrow] (out_project) to  node[midway, xshift=0.58cm, yshift=-0.3cm,font=\fontsize{20}{22}\selectfont]  {} (out_project_plus);
% % % 
% \draw[arrow] (out_project_plus) -- ++(0,1.2) node[midway, xshift=-0.76cm, yshift=-1.1cm,font = \fontsize{20.5}{22.5}\selectfont] {\shortstack{$\mathbf{P}_{v,t}$}};
% % % 
% % 
% \node[align=center, anchor=north,yshift=-0.9cm,xshift=-0.5cm, inner sep=-3pt, draw=none, font=\fontsize{17.85}{19.85}\selectfont] 
%   at ($(layer.south) + (0,-0.75)$)
%   {\parbox{10cm}{
%     (a) \textbf{Baseline layer} $\ell$ \cite{toc3D} network architecture. 
%   }};

% % 
% \node (sd_layer) [ rectangle, minimum width=10.75cm, minimum height=17.3cm,  line width=0pt,draw=none, fill=layer,yshift=-1.62cm] at (right_origin)  {};
% % 
% \node (sd_feature_tokens)  [below=0.02cm of sd_layer.south east,xshift = -5.65cm,yshift=0cm]  {};
% % 
% \node (sd_feature_tokens_label) [above=0.15cm of sd_feature_tokens,xshift = 1.51cm,yshift=-1.2cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % 
%  \node (sd_feature_tokens_label) [above=0.2cm of sd_feature_tokens,xshift = 3.05cm,yshift=-1.4cm,font = \fontsize{20.5}{22.5}\selectfont]  {$\mathbf{f}_{v,t}^{\mathrm{(\ell)}}$};
% % 
% % % \node (feature_tokens_lable) [above=0.2cm of feature_tokens,xshift = 3.1cm,yshift=-1.28cm,font = \fontsize{18.25}{20.25}\selectfont]  {$\mathbf{f}_{v,t}^{(\mathrm{\ell})}$};
% % % 
% % 
% \node (sd_layer_label) [minimum width=3cm,xshift=6.3cm,yshift=-0.36cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,right=of sd_layer.north west ]     {\textbf{Layer} ($\mathbf{\ell}$)};
% % 
% \node (sd_mhswa) [ rectangle, minimum width=10.3cm, minimum height=16.5cm,  line width=0pt,draw=none, fill=block,above=0.17cm of sd_layer.south]  {};
% % 
% \node (sd_layer_norm) [process, xshift=2.125cm,  minimum width=5.3cm, minimum height=0.9cm,above=0.18cm of sd_mhswa.south]   {\shortstack{\text{Layer Norm}}};

% \node (way2)[waypoint] [xshift=0cm,yshift=0.45cm, below of=sd_layer_norm]  {}; 

% \node at ($(sd_layer_norm.north east)+(-0.27,0.35)$)
%   {{\color{blue}\Large\faSnowflake[regular]}};

% \node (sd_window_partition) [process, xshift=0cm, yshift=0.43cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_layer_norm]   {\shortstack{ \text{Window Partition}  }};

% \node (sd_attention_block) [process, fill = cross_attention,above of=sd_window_partition, xshift=0cm, yshift=0.43cm, minimum width=5.3cm, minimum height=0.9cm,font = \LARGE]   {\shortstack{\text{WMHSA}}};

% \node at ($(sd_attention_block.north east)+(-0.27,0.35)$)
%   {{\color{blue}\Large\faSnowflake[regular]}};
 
% \node (sd_window_unpartition) [process, xshift=0cm, yshift=0.43cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_attention_block]     {\shortstack{\text{Window Unpartition}}};

% \node (sd_layernorm_plus) [draw, circle, minimum size=0.2cm,yshift=-0.0cm,fill=conv,above of=sd_window_unpartition, line width=1,inner sep=0.3pt] {\CircularPlus};

% \node (sd_layernorm2) [process, xshift=0cm, yshift=0.21cm,  minimum width=5.3cm, minimum height=0.9cm,above of=sd_layernorm_plus]     {\shortstack{\text{Layer Norm}}};

% \node at ($(sd_layernorm2.north east)+(-0.2,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};
% %\node (sd_proposed) [ rectangle, minimum width=10.31cm, minimum height=3.65cm,  line width=0pt,draw=none, fill=proposed,xshift=-2.125cm,yshift=1.6cm, above of =sd_window_unpartition]  {};
 
% \node (sd_token_select) [process, xshift=0cm, above of= sd_layernorm2,yshift=0.7cm,  minimum width=5.3cm, minimum height=1.5cm]{\shortstack{\text{Token Selection} \\ [0.17em] \text{Layer} } };

% \node at ($(sd_token_select.north east)+(-0.2,0.35)$){{\color{red}\Large\faFire}};
 
% \node (way)[waypoint] [xshift=0cm,yshift=0cm] at ($(sd_layernorm_plus)!0.25!(sd_layernorm2)$) {}; 

% \node (way3)[waypoint] [xshift=-1.65cm,yshift=0.0cm, left of=way]  {}; 

% \node (sd_ft_block) [process, xshift=0cm, above of= sd_token_select,yshift=0.8cm,  minimum width=5.3cm, minimum height=0.9cm,inner sep=0.5em,fill=proposed]{\text{Token Router} };

% \node at ($(sd_ft_block.north east)+(-0.2,0.35)$) {{\color{blue}\Large\faSnowflake[regular]}};

% % 
% \node (sd_out_plus) [draw, circle, minimum size=0.2cm,yshift=0.05cm,fill=conv,above of=sd_ft_block, line width=1,inner sep=0.3pt] {\CircularPlus};
% % 
% \node (sd_mswsa_label) [minimum width=3cm,xshift=2.9cm,yshift=0.5cm, minimum height=0.9cm,font=\fontsize{19}{21}\selectfont,left of=sd_out_plus ]  {\textbf{Block}};
% % 
% \node (sd_token_compensator) [process, xshift=-3.85cm, left of= sd_token_select,yshift=0.3cm,  minimum width=3.5cm, minimum height=0.9cm,inner sep=0,fill=token_compensator] {\shortstack{$\mathbf{TC}$ }};
% % 
%  \node at ($(sd_token_compensator.north west)+(0.2,0.35)$) {{\color{red}\Large\faFire}};
% % 
% \node (sd_g) [ xshift=0.86cm, yshift=-0.6cm,  above of=sd_window_partition,font=\fontsize{20}{22}\selectfont]   {\shortstack{$\mathbf{M}_{v,t}$}};
 
%  \node (sd_layer_norm_label) [above=0.2cm of sd_layer_norm,xshift = -0.88cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \!  \times \! N$};
% % %  
%  \node (sd_window_part_label) [above=0.2cm of sd_window_partition,xshift = -1.55cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$E \! \times \! d \times \! N^{\prime}$};
% % %  
% \node (sd_atten_part_label) [above=0.2cm of sd_attention_block,xshift = -1.55cm,yshift=-0.1cm,font =\fontsize{16}{18}\selectfont]  {$E \! \times \! d \times \! N^{\prime}$};
% % % 
% \node (sd_window_unpart_label) [above=0.2cm of sd_window_unpartition,xshift = -0.92cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % 
%  \node (sd_layernorm_plus_label) [above=0.2cm of sd_layernorm_plus,xshift = -0.92cm,yshift=0.1cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % 
% \node (sd_layernorm2_label) [above=0.2cm of sd_layernorm2,xshift = -0.92cm,yshift=-0.05cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% %   
% \node (sd_ts_label) [above=0.2cm of sd_token_select,xshift = -0.9cm,yshift=-0.0cm,font =\fontsize{16}{18}\selectfont]  {$1 \! \times \! N $};
% %  
% %\node (sd_sigmoid_label) [above=0.2cm of sd_sigmoid,xshift = -0.9cm,yshift=-0.1cm,font = \Large]  {$1 \! \times \! N$};
% % % 	
% \node (sd_output_label) [above=0.2cm of sd_ft_block,xshift = -0.9cm,yshift=-0.08cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % 
%  \node (sd_out_project_label) [above=0.2cm of sd_out_plus,xshift = -0.9cm,yshift=-0.37cm,font =\fontsize{16}{18}\selectfont]  {$d \! \times \! N$};
% % 
%  \draw[arrow] ($(sd_layer_norm)+(0,-1.945cm)$)  to node[midway, right, font=\Large] {}  ([xshift=0cm]sd_layer_norm.south);
% % 
% \draw [arrow] (sd_layer_norm) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_window_partition);

%  \draw [arrow] (sd_window_partition) to  node[midway,xshift=-0.62cm, yshift=-0.05cm,font = \fontsize{18.25}{20.25}\selectfont]  {} (sd_attention_block);

%  \draw [arrow] (sd_attention_block) to  node[midway, xshift=0.79cm, yshift=-0.03cm,font = \fontsize{20.5}{22.5}\selectfont]  {\shortstack{$\mathbf{H}_{v,t}$}} (sd_window_unpartition);

%  \draw [arrow] (sd_window_unpartition) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{20.5}{22.5}\selectfont]  {} (sd_layernorm_plus);
% % 
% \draw [line width=1pt] (sd_layernorm_plus) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{20.5}{22.5}\selectfont]  {} (way);
% % 
%  \draw [arrow] (way) to  node[midway, xshift=0.865cm, yshift=-0.15cm,font = \fontsize{20.5}{22.5}\selectfont]  {\shortstack{$\hat{\mathbf{M}}_{v,t}$}} (sd_layernorm2);

% \draw [arrow] (way) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{20.5}{22.5}\selectfont]  {}  ++(-5.35,0) -- (sd_token_compensator);

% \draw [arrow] (way3) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{20.5}{22.5}\selectfont]  {}  ++(0,0) --++(0,5.78) -- (sd_ft_block.west);

%  \draw [arrow] (way2) to  node[midway, xshift=-1.45cm, yshift=0.05cm,font = \fontsize{20.5}{22.5}\selectfont]  {}  ++(-5.35,0) --++(0,8.35) --(sd_layernorm_plus);
% % 
% % 
%  \draw[arrow] (sd_layernorm2) to (sd_token_select);
% % 
%  \draw [arrow] (sd_ft_block) to  node[midway, xshift=0.785cm, yshift=0.1cm,font = \fontsize{20.5}{22.5}\selectfont]  {\shortstack{$\mathbf{P}^{\prime}_{v,t}$}} (sd_out_plus);
% % 
%   \draw[arrow] (sd_out_plus) -- ++(0,1.35) node[midway, xshift=0.62cm, yshift=-1.17cm,font = \fontsize{20.5}{22.5}\selectfont] {};
% % 
%  \draw [arrow] (sd_token_compensator.north) to  node[midway, xshift=0.75cm, yshift=-0.1cm,font = \fontsize{20.5}{22.5}\selectfont]  {$\mathbf{C}_{v,t}$} ++(0.,1.09)  --   ++(0.,2) -- (sd_out_plus);

% \draw [arrow] (sd_token_select) to  node[midway, xshift=0.7cm, yshift=-0.02cm,font = \fontsize{20.5}{22.5}\selectfont]  {$\mathbf{S}_{v,t}$} (sd_ft_block);
% %  
% \node[align=center, anchor=north,xshift=-0.2cm,yshift=-0.9cm, font=\fontsize{17.85}{19.85}\selectfont] 
%   at ($(sd_layer.south) + (0,-0.48)$)
%   {\parbox{10.8cm}{
%     (b) \textbf{Proposed} \textbf{layer} $\ell$ network architecture.
%   }};
  


% \end{tikzpicture}

% % \end{document}




